Counting the dimension of splines of mixed smoothness: A general recipe, and its application to meshes of arbitrary topologies

In this paper we study the dimension of bivariate polynomial splines of mixed smoothness on polygonal meshes. Here, "mixed smoothness" refers to the choice of different orders of smoothness across different edges of the mesh. To study the dimension of spaces of such splines, we use tools from Homological Algebra. These tools were first applied to the study of splines by Billera (1988). Using them, estimation of the spline space dimension amounts to the study of the generalized Billera-Schenck-Stillman complex for the spline space. In particular, when the homology in positions one and zero of this complex are trivial, the dimension of the spline space can be computed combinatorially. We call such spline spaces "lower-acyclic." In this paper, starting from a spline space which is lower-acyclic, we present sufficient conditions that ensure that the same will be true for the spline space obtained after relaxing the smoothness requirements across a subset of the mesh edges. This general recipe is applied in a specific setting: meshes of arbitrary topologies. We show how our results can be used to compute the dimensions of spline spaces on triangulations, polygonal meshes, and T-meshes with holes.

==> tikz/scripts/tmesh_2.tex <==
\begin{tikzpicture}
	\begin{scope}
	\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
	\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
	\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
	\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
	\coordinate (v4) at (0.6666666666666666,0.0000000000000000) {};
	\coordinate (v5) at (0.6666666666666666,4.0000000000000000) {};
	\coordinate (v6) at (3.3333333333333335,0.0000000000000000) {};
	\coordinate (v7) at (3.3333333333333335,4.0000000000000000) {};
	\coordinate (v8) at (0.0000000000000000,0.6666666666666666) {};
	\coordinate (v9) at (0.6666666666666666,0.6666666666666666) {};
	\coordinate (v10) at (3.3333333333333335,0.6666666666666666) {};
	\coordinate (v11) at (4.0000000000000000,0.6666666666666666) {};
	\coordinate (v12) at (0.0000000000000000,3.3333333333333335) {};
	\coordinate (v13) at (0.6666666666666666,3.3333333333333335) {};
	\coordinate (v14) at (3.3333333333333335,3.3333333333333335) {};
	\coordinate (v15) at (4.0000000000000000,3.3333333333333335) {};
	\coordinate (v16) at (0.6666666666666666,1.3333333333333333) {};
	\coordinate (v17) at (3.3333333333333335,1.3333333333333333) {};
	\coordinate (v18) at (4.0000000000000000,1.3333333333333333) {};
	\coordinate (v19) at (0.0000000000000000,2.6666666666666665) {};
	\coordinate (v20) at (0.6666666666666666,2.6666666666666665) {};
	\coordinate (v21) at (3.3333333333333335,2.6666666666666665) {};
	\coordinate (v22) at (1.3333333333333333,1.3333333333333333) {};
	\coordinate (v23) at (1.3333333333333333,2.6666666666666665) {};
	\coordinate (v24) at (1.3333333333333333,3.3333333333333335) {};
	\coordinate (v25) at (2.6666666666666665,0.6666666666666666) {};
	\coordinate (v26) at (2.6666666666666665,1.3333333333333333) {};
	\coordinate (v27) at (2.6666666666666665,2.6666666666666665) {};
	\coordinate (v28) at (2.0000000000000000,1.3333333333333333) {};
	\coordinate (v29) at (2.0000000000000000,2.6666666666666665) {};
	\coordinate (v30) at (0.6666666666666666,2.0000000000000000) {};
	\coordinate (v31) at (1.3333333333333333,2.0000000000000000) {};
	\coordinate (v32) at (2.0000000000000000,2.0000000000000000) {};
	\coordinate (v33) at (2.6666666666666665,2.0000000000000000) {};
	\coordinate (v34) at (3.3333333333333335,2.0000000000000000) {};
	
	%\draw[eThickness] (v0.center) -- (v4.center) -- (v9.center) -- (v8.center) -- cycle;
	\bezier.set vertex nodes(v0,v4,v9,v8);
	\bezier.plot boundary();
	\bezier.label face($\face_0$, 0.5);
	%\draw[eThickness] (v4.center) -- (v6.center) -- (v10.center) -- (v9.center) -- cycle;
	\bezier.set vertex nodes(v4,v6,v10,v9);
	\bezier.plot boundary();
	\bezier.label face($\face_1$, 0.5);
	%\draw[eThickness] (v6.center) -- (v1.center) -- (v11.center) -- (v10.center) -- cycle;
	\bezier.set vertex nodes(v6,v1,v11,v10);
	\bezier.plot boundary();
	\bezier.label face($\face_2$, 0.5);
	%\draw[eThickness] (v8.center) -- (v9.center) -- (v20.center) -- (v19.center) -- cycle;
	\bezier.set vertex nodes(v8,v9,v20,v19);
	\bezier.plot boundary();
	\bezier.label face($\face_3$, 0.5);
	%\draw[eThickness] (v9.center) -- (v25.center) -- (v26.center) -- (v16.center) -- cycle;
	\bezier.set vertex nodes(v9,v25,v26,v16);
	\bezier.plot boundary();
	\bezier.label face($\face_4$, 0.5);
	%\draw[eThickness] (v10.center) -- (v11.center) -- (v18.center) -- (v17.center) -- cycle;
	\bezier.set vertex nodes(v10,v11,v18,v17);
	\bezier.plot boundary();
	\bezier.label face($\face_5$, 0.5);
	%\draw[eThickness] (v12.center) -- (v13.center) -- (v5.center) -- (v3.center) -- cycle;
	\bezier.set vertex nodes(v12,v13,v5,v3);
	\bezier.plot boundary();
	\bezier.label face($\face_6$, 0.5);
	%\draw[eThickness] (v13.center) -- (v14.center) -- (v7.center) -- (v5.center) -- cycle;
	\bezier.set vertex nodes(v13,v14,v7,v5);
	\bezier.plot boundary();
	\bezier.label face($\face_7$, 0.5);
	%\draw[eThickness] (v14.center) -- (v15.center) -- (v2.center) -- (v7.center) -- cycle;
	\bezier.set vertex nodes(v14,v15,v2,v7);
	\bezier.plot boundary();
	\bezier.label face($\face_8$, 0.5);
	%\draw[eThickness] (v16.center) -- (v22.center) -- (v31.center) -- (v30.center) -- cycle;
	\bezier.set vertex nodes(v16,v22,v31,v30);
	\bezier.plot boundary();
	\bezier.label face($\face_9$, 0.5);
	%\draw[eThickness] (v17.center) -- (v18.center) -- (v15.center) -- (v14.center) -- cycle;
	\bezier.set vertex nodes(v17,v18,v15,v14);
	\bezier.plot boundary();
	\bezier.label face($\face_10$, 0.5);
	%\draw[eThickness] (v19.center) -- (v20.center) -- (v13.center) -- (v12.center) -- cycle;
	\bezier.set vertex nodes(v19,v20,v13,v12);
	\bezier.plot boundary();
	\bezier.label face($\face_11$, 0.5);
	%\draw[eThickness] (v20.center) -- (v23.center) -- (v24.center) -- (v13.center) -- cycle;
	\bezier.set vertex nodes(v20,v23,v24,v13);
	\bezier.plot boundary();
	\bezier.label face($\face_12$, 0.5);
	%\draw[eThickness] (v23.center) -- (v21.center) -- (v14.center) -- (v24.center) -- cycle;
	\bezier.set vertex nodes(v23,v21,v14,v24);
	\bezier.plot boundary();
	\bezier.label face($\face_14$, 0.5);
	%\draw[eThickness] (v25.center) -- (v10.center) -- (v17.center) -- (v26.center) -- cycle;
	\bezier.set vertex nodes(v25,v10,v17,v26);
	\bezier.plot boundary();
	\bezier.label face($\face_15$, 0.5);
	%\draw[eThickness] (v26.center) -- (v17.center) -- (v34.center) -- (v33.center) -- cycle;
	\bezier.set vertex nodes(v26,v17,v34,v33);
	\bezier.plot boundary();
	\bezier.label face($\face_16$, 0.5);
	%\draw[eThickness] (v30.center) -- (v31.center) -- (v23.center) -- (v20.center) -- cycle;
	\bezier.set vertex nodes(v30,v31,v23,v20);
	\bezier.plot boundary();
	\bezier.label face($\face_18$, 0.5);
	%\draw[eThickness] (v31.center) -- (v32.center) -- (v29.center) -- (v23.center) -- cycle;
	\bezier.set vertex nodes(v31,v32,v29,v23);
	\bezier.plot boundary();
	\bezier.label face($\face_19$, 0.5);
	%\draw[eThickness] (v33.center) -- (v34.center) -- (v21.center) -- (v27.center) -- cycle;
	\bezier.set vertex nodes(v33,v34,v21,v27);
	\bezier.plot boundary();
	\bezier.label face($\face_21$, 0.5);
	
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v27) {$\vertex_{27}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v28) {$\vertex_{28}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v29) {$\vertex_{29}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v30) {$\vertex_{30}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v31) {$\vertex_{31}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v32) {$\vertex_{32}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v33) {$\vertex_{33}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v34) {$\vertex_{34}$};
	
	\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}$};
	\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}$};
	\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}$};
	\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}$};
	\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}$};
	\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}$};
	\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}$};
	\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}$};
	\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}$};
	\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}$};
	\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v19)$) {$\edge_{10}$};
	\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{11}$};
	\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}$};
	\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v17)$) {$\edge_{13}$};
	\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v25)$) {$\edge_{14}$};
	\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v18)$) {$\edge_{15}$};
	\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}$};
	\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}$};
	\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}$};
	\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}$};
	\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}$};
	\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v24)$) {$\edge_{21}$};
	\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}$};
	\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}$};
	\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v30)$) {$\edge_{24}$};
	\node[scale=0.3,left,inner sep=0] at ($(v17)!0.5!(v34)$) {$\edge_{25}$};
	\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v22)$) {$\edge_{26}$};
	\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v15)$) {$\edge_{27}$};
	\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v18)$) {$\edge_{28}$};
	\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v12)$) {$\edge_{29}$};
	\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v13)$) {$\edge_{30}$};
	\node[scale=0.3,below,inner sep=0] at ($(v19)!0.5!(v20)$) {$\edge_{31}$};
	\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{32}$};
	\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{33}$};
	\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v28)$) {$\edge_{34}$};
	\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v29)$) {$\edge_{35}$};
	\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v31)$) {$\edge_{36}$};
	\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v14)$) {$\edge_{37}$};
	\node[scale=0.3,left,inner sep=0] at ($(v23)!0.5!(v24)$) {$\edge_{38}$};
	\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v10)$) {$\edge_{39}$};
	\node[scale=0.3,below,inner sep=0] at ($(v26)!0.5!(v17)$) {$\edge_{40}$};
	\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{41}$};
	\node[scale=0.3,below,inner sep=0] at ($(v27)!0.5!(v21)$) {$\edge_{42}$};
	\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v33)$) {$\edge_{43}$};
	\node[scale=0.3,below,inner sep=0] at ($(v28)!0.5!(v26)$) {$\edge_{44}$};
	\node[scale=0.3,below,inner sep=0] at ($(v29)!0.5!(v27)$) {$\edge_{45}$};
	\node[scale=0.3,left,inner sep=0] at ($(v28)!0.5!(v32)$) {$\edge_{46}$};
	\node[scale=0.3,left,inner sep=0] at ($(v30)!0.5!(v20)$) {$\edge_{47}$};
	\node[scale=0.3,left,inner sep=0] at ($(v31)!0.5!(v23)$) {$\edge_{48}$};
	\node[scale=0.3,below,inner sep=0] at ($(v30)!0.5!(v31)$) {$\edge_{49}$};
	\node[scale=0.3,left,inner sep=0] at ($(v32)!0.5!(v29)$) {$\edge_{50}$};
	\node[scale=0.3,below,inner sep=0] at ($(v31)!0.5!(v32)$) {$\edge_{51}$};
	\node[scale=0.3,left,inner sep=0] at ($(v33)!0.5!(v27)$) {$\edge_{52}$};
	\node[scale=0.3,below,inner sep=0] at ($(v32)!0.5!(v33)$) {$\edge_{53}$};
	\node[scale=0.3,left,inner sep=0] at ($(v34)!0.5!(v21)$) {$\edge_{54}$};
	\node[scale=0.3,below,inner sep=0] at ($(v33)!0.5!(v34)$) {$\edge_{55}$};
	
	\end{scope}
	\end{tikzpicture}

==> tikz/scripts/tmesh_tmesh_hole_0.tex <==
\begin{tikzpicture}[scale=1.7,transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (0.6666666666666666,0.0000000000000000) {};
		\coordinate (v5) at (0.6666666666666666,4.0000000000000000) {};
		\coordinate (v6) at (3.3333333333333335,0.0000000000000000) {};
		\coordinate (v7) at (3.3333333333333335,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,0.6666666666666666) {};
		\coordinate (v9) at (0.6666666666666666,0.6666666666666666) {};
		\coordinate (v10) at (3.3333333333333335,0.6666666666666666) {};
		\coordinate (v11) at (4.0000000000000000,0.6666666666666666) {};
		\coordinate (v12) at (0.0000000000000000,3.3333333333333335) {};
		\coordinate (v13) at (0.6666666666666666,3.3333333333333335) {};
		\coordinate (v14) at (3.3333333333333335,3.3333333333333335) {};
		\coordinate (v15) at (4.0000000000000000,3.3333333333333335) {};
		\coordinate (v16) at (0.6666666666666666,1.3333333333333333) {};
		\coordinate (v17) at (3.3333333333333335,1.3333333333333333) {};
		\coordinate (v18) at (4.0000000000000000,1.3333333333333333) {};
		\coordinate (v19) at (0.0000000000000000,2.6666666666666665) {};
		\coordinate (v20) at (0.6666666666666666,2.6666666666666665) {};
		\coordinate (v21) at (3.3333333333333335,2.6666666666666665) {};
		\coordinate (v22) at (1.3333333333333333,1.3333333333333333) {};
		\coordinate (v23) at (1.3333333333333333,2.6666666666666665) {};
		\coordinate (v24) at (1.3333333333333333,3.3333333333333335) {};
		\coordinate (v25) at (2.6666666666666665,0.6666666666666666) {};
		\coordinate (v26) at (2.6666666666666665,1.3333333333333333) {};
		\coordinate (v27) at (2.6666666666666665,2.6666666666666665) {};
		\coordinate (v28) at (2.0000000000000000,1.3333333333333333) {};
		\coordinate (v29) at (2.0000000000000000,2.6666666666666665) {};
		\coordinate (v30) at (0.6666666666666666,2.0000000000000000) {};
		\coordinate (v31) at (1.3333333333333333,2.0000000000000000) {};
		\coordinate (v32) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v33) at (2.6666666666666665,2.0000000000000000) {};
		\coordinate (v34) at (3.3333333333333335,2.0000000000000000) {};

		 %\draw[eThickness] (v0.center) -- (v4.center) -- (v9.center) -- (v8.center) -- cycle;
		 \bezier.set vertex nodes(v0,v4,v9,v8);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{0}$, 0.3);
		 %\draw[eThickness] (v4.center) -- (v6.center) -- (v10.center) -- (v9.center) -- cycle;
		 \bezier.set vertex nodes(v4,v6,v10,v9);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{1}$, 0.3);
		 %\draw[eThickness] (v6.center) -- (v1.center) -- (v11.center) -- (v10.center) -- cycle;
		 \bezier.set vertex nodes(v6,v1,v11,v10);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{2}$, 0.3);
		 %\draw[eThickness] (v8.center) -- (v9.center) -- (v20.center) -- (v19.center) -- cycle;
		 \bezier.set vertex nodes(v8,v9,v20,v19);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{3}$, 0.3);
		 %\draw[eThickness] (v9.center) -- (v25.center) -- (v26.center) -- (v16.center) -- cycle;
		 \bezier.set vertex nodes(v9,v25,v26,v16);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{4}$, 0.3);
		 %\draw[eThickness] (v10.center) -- (v11.center) -- (v18.center) -- (v17.center) -- cycle;
		 \bezier.set vertex nodes(v10,v11,v18,v17);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{5}$, 0.3);
		 %\draw[eThickness] (v12.center) -- (v13.center) -- (v5.center) -- (v3.center) -- cycle;
		 \bezier.set vertex nodes(v12,v13,v5,v3);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{6}$, 0.3);
		 %\draw[eThickness] (v13.center) -- (v14.center) -- (v7.center) -- (v5.center) -- cycle;
		 \bezier.set vertex nodes(v13,v14,v7,v5);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{7}$, 0.3);
		 %\draw[eThickness] (v14.center) -- (v15.center) -- (v2.center) -- (v7.center) -- cycle;
		 \bezier.set vertex nodes(v14,v15,v2,v7);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{8}$, 0.3);
		 %\draw[eThickness] (v16.center) -- (v22.center) -- (v31.center) -- (v30.center) -- cycle;
		 \bezier.set vertex nodes(v16,v22,v31,v30);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{9}$, 0.3);
		 %\draw[eThickness] (v17.center) -- (v18.center) -- (v15.center) -- (v14.center) -- cycle;
		 \bezier.set vertex nodes(v17,v18,v15,v14);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{10}$, 0.3);
		 %\draw[eThickness] (v19.center) -- (v20.center) -- (v13.center) -- (v12.center) -- cycle;
		 \bezier.set vertex nodes(v19,v20,v13,v12);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{11}$, 0.3);
		 %\draw[eThickness] (v20.center) -- (v23.center) -- (v24.center) -- (v13.center) -- cycle;
		 \bezier.set vertex nodes(v20,v23,v24,v13);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{12}$, 0.3);
		 %\draw[eThickness] (v22.center) -- (v28.center) -- (v32.center) -- (v31.center) -- cycle;
		 \bezier.set vertex nodes(v22,v28,v32,v31);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{13}$, 0.3);
		 %\draw[eThickness] (v23.center) -- (v21.center) -- (v14.center) -- (v24.center) -- cycle;
		 \bezier.set vertex nodes(v23,v21,v14,v24);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{14}$, 0.3);
		 %\draw[eThickness] (v25.center) -- (v10.center) -- (v17.center) -- (v26.center) -- cycle;
		 \bezier.set vertex nodes(v25,v10,v17,v26);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{15}$, 0.3);
		 %\draw[eThickness] (v26.center) -- (v17.center) -- (v34.center) -- (v33.center) -- cycle;
		 \bezier.set vertex nodes(v26,v17,v34,v33);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{16}$, 0.3);
		 %\draw[eThickness] (v28.center) -- (v26.center) -- (v33.center) -- (v32.center) -- cycle;
		 \bezier.set vertex nodes(v28,v26,v33,v32);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{17}$, 0.3);
		 %\draw[eThickness] (v30.center) -- (v31.center) -- (v23.center) -- (v20.center) -- cycle;
		 \bezier.set vertex nodes(v30,v31,v23,v20);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{18}$, 0.3);
		 %\draw[eThickness] (v31.center) -- (v32.center) -- (v29.center) -- (v23.center) -- cycle;
		 \bezier.set vertex nodes(v31,v32,v29,v23);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{19}$, 0.3);
		 %\draw[eThickness] (v32.center) -- (v33.center) -- (v27.center) -- (v29.center) -- cycle;
		 \bezier.set vertex nodes(v32,v33,v27,v29);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{20}$, 0.3);
		 %\draw[eThickness] (v33.center) -- (v34.center) -- (v21.center) -- (v27.center) -- cycle;
		 \bezier.set vertex nodes(v33,v34,v21,v27);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{21}$, 0.3);
		 
		 \draw[bThickness] (v0) -- (v1) -- (v2) -- (v3) -- cycle;

%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v27) {$\vertex_{27}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v28) {$\vertex_{28}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v29) {$\vertex_{29}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v30) {$\vertex_{30}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v31) {$\vertex_{31}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v32) {$\vertex_{32}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v33) {$\vertex_{33}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v34) {$\vertex_{34}$};
%
%		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v19)$) {$\edge_{10}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{11}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v17)$) {$\edge_{13}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v25)$) {$\edge_{14}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v18)$) {$\edge_{15}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v24)$) {$\edge_{21}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v30)$) {$\edge_{24}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v17)!0.5!(v34)$) {$\edge_{25}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v22)$) {$\edge_{26}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v15)$) {$\edge_{27}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v18)$) {$\edge_{28}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v12)$) {$\edge_{29}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v13)$) {$\edge_{30}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v19)!0.5!(v20)$) {$\edge_{31}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{32}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{33}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v28)$) {$\edge_{34}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v29)$) {$\edge_{35}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v31)$) {$\edge_{36}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v14)$) {$\edge_{37}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v23)!0.5!(v24)$) {$\edge_{38}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v10)$) {$\edge_{39}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v26)!0.5!(v17)$) {$\edge_{40}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{41}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v27)!0.5!(v21)$) {$\edge_{42}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v33)$) {$\edge_{43}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v28)!0.5!(v26)$) {$\edge_{44}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v29)!0.5!(v27)$) {$\edge_{45}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v28)!0.5!(v32)$) {$\edge_{46}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v30)!0.5!(v20)$) {$\edge_{47}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v31)!0.5!(v23)$) {$\edge_{48}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v30)!0.5!(v31)$) {$\edge_{49}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v32)!0.5!(v29)$) {$\edge_{50}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v31)!0.5!(v32)$) {$\edge_{51}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v33)!0.5!(v27)$) {$\edge_{52}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v32)!0.5!(v33)$) {$\edge_{53}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v34)!0.5!(v21)$) {$\edge_{54}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v33)!0.5!(v34)$) {$\edge_{55}$};

	 \end{scope}
\end{tikzpicture}


==> tikz/scripts/tmesh_tmesh_hole_1.tex <==
\begin{tikzpicture}[scale=1.7,transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (0.6666666666666666,0.0000000000000000) {};
		\coordinate (v5) at (0.6666666666666666,4.0000000000000000) {};
		\coordinate (v6) at (3.3333333333333335,0.0000000000000000) {};
		\coordinate (v7) at (3.3333333333333335,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,0.6666666666666666) {};
		\coordinate (v9) at (0.6666666666666666,0.6666666666666666) {};
		\coordinate (v10) at (3.3333333333333335,0.6666666666666666) {};
		\coordinate (v11) at (4.0000000000000000,0.6666666666666666) {};
		\coordinate (v12) at (0.0000000000000000,3.3333333333333335) {};
		\coordinate (v13) at (0.6666666666666666,3.3333333333333335) {};
		\coordinate (v14) at (3.3333333333333335,3.3333333333333335) {};
		\coordinate (v15) at (4.0000000000000000,3.3333333333333335) {};
		\coordinate (v16) at (0.6666666666666666,1.3333333333333333) {};
		\coordinate (v17) at (3.3333333333333335,1.3333333333333333) {};
		\coordinate (v18) at (4.0000000000000000,1.3333333333333333) {};
		\coordinate (v19) at (0.0000000000000000,2.6666666666666665) {};
		\coordinate (v20) at (0.6666666666666666,2.6666666666666665) {};
		\coordinate (v21) at (3.3333333333333335,2.6666666666666665) {};
		\coordinate (v22) at (1.3333333333333333,1.3333333333333333) {};
		\coordinate (v23) at (1.3333333333333333,2.6666666666666665) {};
		\coordinate (v24) at (1.3333333333333333,3.3333333333333335) {};
		\coordinate (v25) at (2.6666666666666665,0.6666666666666666) {};
		\coordinate (v26) at (2.6666666666666665,1.3333333333333333) {};
		\coordinate (v27) at (2.6666666666666665,2.6666666666666665) {};
		\coordinate (v28) at (2.0000000000000000,1.3333333333333333) {};
		\coordinate (v29) at (2.0000000000000000,2.6666666666666665) {};
		\coordinate (v30) at (0.6666666666666666,2.0000000000000000) {};
		\coordinate (v31) at (1.3333333333333333,2.0000000000000000) {};
		\coordinate (v32) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v33) at (2.6666666666666665,2.0000000000000000) {};
		\coordinate (v34) at (3.3333333333333335,2.0000000000000000) {};

		 %\draw[eThickness] (v0.center) -- (v4.center) -- (v9.center) -- (v8.center) -- cycle;
		 \bezier.set vertex nodes(v0,v4,v9,v8);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{0}$, 0.3);
		 %\draw[eThickness] (v4.center) -- (v6.center) -- (v10.center) -- (v9.center) -- cycle;
		 \bezier.set vertex nodes(v4,v6,v10,v9);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{1}$, 0.3);
		 %\draw[eThickness] (v6.center) -- (v1.center) -- (v11.center) -- (v10.center) -- cycle;
		 \bezier.set vertex nodes(v6,v1,v11,v10);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{2}$, 0.3);
		 %\draw[eThickness] (v8.center) -- (v9.center) -- (v20.center) -- (v19.center) -- cycle;
		 \bezier.set vertex nodes(v8,v9,v20,v19);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{3}$, 0.3);
		 %\draw[eThickness] (v9.center) -- (v25.center) -- (v26.center) -- (v16.center) -- cycle;
		 \bezier.set vertex nodes(v9,v25,v26,v16);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{4}$, 0.3);
		 %\draw[eThickness] (v10.center) -- (v11.center) -- (v18.center) -- (v17.center) -- cycle;
		 \bezier.set vertex nodes(v10,v11,v18,v17);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{5}$, 0.3);
		 %\draw[eThickness] (v12.center) -- (v13.center) -- (v5.center) -- (v3.center) -- cycle;
		 \bezier.set vertex nodes(v12,v13,v5,v3);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{6}$, 0.3);
		 %\draw[eThickness] (v13.center) -- (v14.center) -- (v7.center) -- (v5.center) -- cycle;
		 \bezier.set vertex nodes(v13,v14,v7,v5);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{7}$, 0.3);
		 %\draw[eThickness] (v14.center) -- (v15.center) -- (v2.center) -- (v7.center) -- cycle;
		 \bezier.set vertex nodes(v14,v15,v2,v7);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{8}$, 0.3);
		 %\draw[eThickness] (v16.center) -- (v22.center) -- (v31.center) -- (v30.center) -- cycle;
		 \bezier.set vertex nodes(v16,v22,v31,v30);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{9}$, 0.3);
		 %\draw[eThickness] (v17.center) -- (v18.center) -- (v15.center) -- (v14.center) -- cycle;
		 \bezier.set vertex nodes(v17,v18,v15,v14);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{10}$, 0.3);
		 %\draw[eThickness] (v19.center) -- (v20.center) -- (v13.center) -- (v12.center) -- cycle;
		 \bezier.set vertex nodes(v19,v20,v13,v12);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{11}$, 0.3);
		 %\draw[eThickness] (v20.center) -- (v23.center) -- (v24.center) -- (v13.center) -- cycle;
		 \bezier.set vertex nodes(v20,v23,v24,v13);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{12}$, 0.3);
		 %\draw[eThickness] (v22.center) -- (v28.center) -- (v32.center) -- (v31.center) -- cycle;
		 \bezier.set vertex nodes(v22,v28,v32,v31);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{13}$, 0.3);
		 %\draw[eThickness] (v23.center) -- (v21.center) -- (v14.center) -- (v24.center) -- cycle;
		 \bezier.set vertex nodes(v23,v21,v14,v24);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{14}$, 0.3);
		 %\draw[eThickness] (v25.center) -- (v10.center) -- (v17.center) -- (v26.center) -- cycle;
		 \bezier.set vertex nodes(v25,v10,v17,v26);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{15}$, 0.3);
		 %\draw[eThickness] (v26.center) -- (v17.center) -- (v34.center) -- (v33.center) -- cycle;
		 \bezier.set vertex nodes(v26,v17,v34,v33);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{16}$, 0.3);
		 %\draw[eThickness] (v28.center) -- (v26.center) -- (v33.center) -- (v32.center) -- cycle;
		 \bezier.set vertex nodes(v28,v26,v33,v32);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{17}$, 0.3);
		 %\draw[eThickness] (v30.center) -- (v31.center) -- (v23.center) -- (v20.center) -- cycle;
		 \bezier.set vertex nodes(v30,v31,v23,v20);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{18}$, 0.3);
		 %\draw[eThickness] (v31.center) -- (v32.center) -- (v29.center) -- (v23.center) -- cycle;
		 \bezier.set vertex nodes(v31,v32,v29,v23);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{19}$, 0.3);
		 %\draw[eThickness] (v32.center) -- (v33.center) -- (v27.center) -- (v29.center) -- cycle;
		 \bezier.set vertex nodes(v32,v33,v27,v29);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{20}$, 0.3);
		 %\draw[eThickness] (v33.center) -- (v34.center) -- (v21.center) -- (v27.center) -- cycle;
		 \bezier.set vertex nodes(v33,v34,v21,v27);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{21}$, 0.3);
		 
		 \draw[bThickness] (v0) -- (v1) -- (v2) -- (v3) -- cycle;
		 \draw[bThickness,dashed] (v22) -- (v26) -- (v27) -- (v29) -- (v32) -- (v31) -- cycle;
		 \draw[bThickness,dashed] (v28) -- (v32) -- (v33);

%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v27) {$\vertex_{27}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v28) {$\vertex_{28}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v29) {$\vertex_{29}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v30) {$\vertex_{30}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v31) {$\vertex_{31}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v32) {$\vertex_{32}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v33) {$\vertex_{33}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v34) {$\vertex_{34}$};
%
%		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v19)$) {$\edge_{10}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{11}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v17)$) {$\edge_{13}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v25)$) {$\edge_{14}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v18)$) {$\edge_{15}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v24)$) {$\edge_{21}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v30)$) {$\edge_{24}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v17)!0.5!(v34)$) {$\edge_{25}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v22)$) {$\edge_{26}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v15)$) {$\edge_{27}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v18)$) {$\edge_{28}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v12)$) {$\edge_{29}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v13)$) {$\edge_{30}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v19)!0.5!(v20)$) {$\edge_{31}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{32}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{33}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v28)$) {$\edge_{34}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v29)$) {$\edge_{35}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v31)$) {$\edge_{36}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v14)$) {$\edge_{37}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v23)!0.5!(v24)$) {$\edge_{38}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v10)$) {$\edge_{39}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v26)!0.5!(v17)$) {$\edge_{40}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{41}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v27)!0.5!(v21)$) {$\edge_{42}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v33)$) {$\edge_{43}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v28)!0.5!(v26)$) {$\edge_{44}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v29)!0.5!(v27)$) {$\edge_{45}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v28)!0.5!(v32)$) {$\edge_{46}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v30)!0.5!(v20)$) {$\edge_{47}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v31)!0.5!(v23)$) {$\edge_{48}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v30)!0.5!(v31)$) {$\edge_{49}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v32)!0.5!(v29)$) {$\edge_{50}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v31)!0.5!(v32)$) {$\edge_{51}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v33)!0.5!(v27)$) {$\edge_{52}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v32)!0.5!(v33)$) {$\edge_{53}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v34)!0.5!(v21)$) {$\edge_{54}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v33)!0.5!(v34)$) {$\edge_{55}$};

	 \end{scope}
\end{tikzpicture}


==> tikz/scripts/tmesh_tmesh_hole_2.tex <==
\begin{tikzpicture}[scale=1.7,transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (0.6666666666666666,0.0000000000000000) {};
		\coordinate (v5) at (0.6666666666666666,4.0000000000000000) {};
		\coordinate (v6) at (3.3333333333333335,0.0000000000000000) {};
		\coordinate (v7) at (3.3333333333333335,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,0.6666666666666666) {};
		\coordinate (v9) at (0.6666666666666666,0.6666666666666666) {};
		\coordinate (v10) at (3.3333333333333335,0.6666666666666666) {};
		\coordinate (v11) at (4.0000000000000000,0.6666666666666666) {};
		\coordinate (v12) at (0.0000000000000000,3.3333333333333335) {};
		\coordinate (v13) at (0.6666666666666666,3.3333333333333335) {};
		\coordinate (v14) at (3.3333333333333335,3.3333333333333335) {};
		\coordinate (v15) at (4.0000000000000000,3.3333333333333335) {};
		\coordinate (v16) at (0.6666666666666666,1.3333333333333333) {};
		\coordinate (v17) at (3.3333333333333335,1.3333333333333333) {};
		\coordinate (v18) at (4.0000000000000000,1.3333333333333333) {};
		\coordinate (v19) at (0.0000000000000000,2.6666666666666665) {};
		\coordinate (v20) at (0.6666666666666666,2.6666666666666665) {};
		\coordinate (v21) at (3.3333333333333335,2.6666666666666665) {};
		\coordinate (v22) at (1.3333333333333333,1.3333333333333333) {};
		\coordinate (v23) at (1.3333333333333333,2.6666666666666665) {};
		\coordinate (v24) at (1.3333333333333333,3.3333333333333335) {};
		\coordinate (v25) at (2.6666666666666665,0.6666666666666666) {};
		\coordinate (v26) at (2.6666666666666665,1.3333333333333333) {};
		\coordinate (v27) at (2.6666666666666665,2.6666666666666665) {};
		\coordinate (v28) at (2.0000000000000000,1.3333333333333333) {};
		\coordinate (v29) at (2.0000000000000000,2.6666666666666665) {};
		\coordinate (v30) at (0.6666666666666666,2.0000000000000000) {};
		\coordinate (v31) at (1.3333333333333333,2.0000000000000000) {};
		\coordinate (v32) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v33) at (2.6666666666666665,2.0000000000000000) {};
		\coordinate (v34) at (3.3333333333333335,2.0000000000000000) {};

		 %\draw[eThickness] (v0.center) -- (v4.center) -- (v9.center) -- (v8.center) -- cycle;
		 \bezier.set vertex nodes(v0,v4,v9,v8);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{0}$, 0.3);
		 %\draw[eThickness] (v4.center) -- (v6.center) -- (v10.center) -- (v9.center) -- cycle;
		 \bezier.set vertex nodes(v4,v6,v10,v9);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{1}$, 0.3);
		 %\draw[eThickness] (v6.center) -- (v1.center) -- (v11.center) -- (v10.center) -- cycle;
		 \bezier.set vertex nodes(v6,v1,v11,v10);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{2}$, 0.3);
		 %\draw[eThickness] (v8.center) -- (v9.center) -- (v20.center) -- (v19.center) -- cycle;
		 \bezier.set vertex nodes(v8,v9,v20,v19);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{3}$, 0.3);
		 %\draw[eThickness] (v9.center) -- (v25.center) -- (v26.center) -- (v16.center) -- cycle;
		 \bezier.set vertex nodes(v9,v25,v26,v16);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{4}$, 0.3);
		 %\draw[eThickness] (v10.center) -- (v11.center) -- (v18.center) -- (v17.center) -- cycle;
		 \bezier.set vertex nodes(v10,v11,v18,v17);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{5}$, 0.3);
		 %\draw[eThickness] (v12.center) -- (v13.center) -- (v5.center) -- (v3.center) -- cycle;
		 \bezier.set vertex nodes(v12,v13,v5,v3);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{6}$, 0.3);
		 %\draw[eThickness] (v13.center) -- (v14.center) -- (v7.center) -- (v5.center) -- cycle;
		 \bezier.set vertex nodes(v13,v14,v7,v5);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{7}$, 0.3);
		 %\draw[eThickness] (v14.center) -- (v15.center) -- (v2.center) -- (v7.center) -- cycle;
		 \bezier.set vertex nodes(v14,v15,v2,v7);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{8}$, 0.3);
		 %\draw[eThickness] (v16.center) -- (v22.center) -- (v31.center) -- (v30.center) -- cycle;
		 \bezier.set vertex nodes(v16,v22,v31,v30);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{9}$, 0.3);
		 %\draw[eThickness] (v17.center) -- (v18.center) -- (v15.center) -- (v14.center) -- cycle;
		 \bezier.set vertex nodes(v17,v18,v15,v14);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{10}$, 0.3);
		 %\draw[eThickness] (v19.center) -- (v20.center) -- (v13.center) -- (v12.center) -- cycle;
		 \bezier.set vertex nodes(v19,v20,v13,v12);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{11}$, 0.3);
		 %\draw[eThickness] (v20.center) -- (v23.center) -- (v24.center) -- (v13.center) -- cycle;
		 \bezier.set vertex nodes(v20,v23,v24,v13);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{12}$, 0.3);
		 %\draw[eThickness] (v23.center) -- (v21.center) -- (v14.center) -- (v24.center) -- cycle;
		 \bezier.set vertex nodes(v23,v21,v14,v24);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{14}$, 0.3);
		 %\draw[eThickness] (v25.center) -- (v10.center) -- (v17.center) -- (v26.center) -- cycle;
		 \bezier.set vertex nodes(v25,v10,v17,v26);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{15}$, 0.3);
		 %\draw[eThickness] (v26.center) -- (v17.center) -- (v34.center) -- (v33.center) -- cycle;
		 \bezier.set vertex nodes(v26,v17,v34,v33);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{16}$, 0.3);
		 %\draw[eThickness] (v30.center) -- (v31.center) -- (v23.center) -- (v20.center) -- cycle;
		 \bezier.set vertex nodes(v30,v31,v23,v20);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{18}$, 0.3);
		 %\draw[eThickness] (v31.center) -- (v32.center) -- (v29.center) -- (v23.center) -- cycle;
		 \bezier.set vertex nodes(v31,v32,v29,v23);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{19}$, 0.3);
		 %\draw[eThickness] (v33.center) -- (v34.center) -- (v21.center) -- (v27.center) -- cycle;
		 \bezier.set vertex nodes(v33,v34,v21,v27);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{21}$, 0.3);
		 
		 \draw[bThickness] (v0) -- (v1) -- (v2) -- (v3) -- cycle;
		 \draw[bThickness] (v22) -- (v26) -- (v27) -- (v29) -- (v32) -- (v31) -- cycle;

%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v27) {$\vertex_{27}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v28) {$\vertex_{28}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v29) {$\vertex_{29}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v30) {$\vertex_{30}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v31) {$\vertex_{31}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v32) {$\vertex_{32}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v33) {$\vertex_{33}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v34) {$\vertex_{34}$};
%
%		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v19)$) {$\edge_{10}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{11}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v17)$) {$\edge_{13}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v25)$) {$\edge_{14}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v18)$) {$\edge_{15}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v24)$) {$\edge_{21}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v30)$) {$\edge_{24}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v17)!0.5!(v34)$) {$\edge_{25}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v22)$) {$\edge_{26}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v15)$) {$\edge_{27}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v18)$) {$\edge_{28}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v12)$) {$\edge_{29}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v13)$) {$\edge_{30}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v19)!0.5!(v20)$) {$\edge_{31}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{32}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{33}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v28)$) {$\edge_{34}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v29)$) {$\edge_{35}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v31)$) {$\edge_{36}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v14)$) {$\edge_{37}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v23)!0.5!(v24)$) {$\edge_{38}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v10)$) {$\edge_{39}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v26)!0.5!(v17)$) {$\edge_{40}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{41}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v27)!0.5!(v21)$) {$\edge_{42}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v33)$) {$\edge_{43}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v28)!0.5!(v26)$) {$\edge_{44}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v29)!0.5!(v27)$) {$\edge_{45}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v28)!0.5!(v32)$) {$\edge_{46}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v30)!0.5!(v20)$) {$\edge_{47}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v31)!0.5!(v23)$) {$\edge_{48}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v30)!0.5!(v31)$) {$\edge_{49}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v32)!0.5!(v29)$) {$\edge_{50}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v31)!0.5!(v32)$) {$\edge_{51}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v33)!0.5!(v27)$) {$\edge_{52}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v32)!0.5!(v33)$) {$\edge_{53}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v34)!0.5!(v21)$) {$\edge_{54}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v33)!0.5!(v34)$) {$\edge_{55}$};

	 \end{scope}
\end{tikzpicture}


==> tikz/scripts/tmesh_tmesh_hole_nud_0.tex <==
\begin{tikzpicture}[scale=1.7,transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (0.6666666666666666,0.0000000000000000) {};
		\coordinate (v5) at (0.6666666666666666,4.0000000000000000) {};
		\coordinate (v6) at (3.3333333333333335,0.0000000000000000) {};
		\coordinate (v7) at (3.3333333333333335,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,0.6666666666666666) {};
		\coordinate (v9) at (0.6666666666666666,0.6666666666666666) {};
		\coordinate (v10) at (3.3333333333333335,0.6666666666666666) {};
		\coordinate (v11) at (4.0000000000000000,0.6666666666666666) {};
		\coordinate (v12) at (0.0000000000000000,3.3333333333333335) {};
		\coordinate (v13) at (0.6666666666666666,3.3333333333333335) {};
		\coordinate (v14) at (3.3333333333333335,3.3333333333333335) {};
		\coordinate (v15) at (4.0000000000000000,3.3333333333333335) {};
		\coordinate (v16) at (0.6666666666666666,1.3333333333333333) {};
		\coordinate (v17) at (3.3333333333333335,1.3333333333333333) {};
		\coordinate (v18) at (4.0000000000000000,1.3333333333333333) {};
		\coordinate (v19) at (0.0000000000000000,2.6666666666666665) {};
		\coordinate (v20) at (0.6666666666666666,2.6666666666666665) {};
		\coordinate (v21) at (3.3333333333333335,2.6666666666666665) {};
		\coordinate (v22) at (1.3333333333333333,1.3333333333333333) {};
		\coordinate (v23) at (1.3333333333333333,2.6666666666666665) {};
		\coordinate (v24) at (1.3333333333333333,3.3333333333333335) {};
		\coordinate (v25) at (2.6666666666666665,0.6666666666666666) {};
		\coordinate (v26) at (2.6666666666666665,1.3333333333333333) {};
		\coordinate (v27) at (2.6666666666666665,2.6666666666666665) {};
		\coordinate (v28) at (2.0000000000000000,1.3333333333333333) {};
		\coordinate (v29) at (2.0000000000000000,2.6666666666666665) {};
		\coordinate (v30) at (0.6666666666666666,2.0000000000000000) {};
		\coordinate (v31) at (1.3333333333333333,2.0000000000000000) {};
		\coordinate (v32) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v33) at (2.6666666666666665,2.0000000000000000) {};
		\coordinate (v34) at (3.3333333333333335,2.0000000000000000) {};
		
		\bezier.set vertex nodes(v9,v10,v14,v13);
		\bezier.shade face(myBlue!14);

		 %\draw[eThickness] (v0.center) -- (v4.center) -- (v9.center) -- (v8.center) -- cycle;
		 \bezier.set vertex nodes(v0,v4,v9,v8);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{0}$, 0.3);
		 %\draw[eThickness] (v4.center) -- (v6.center) -- (v10.center) -- (v9.center) -- cycle;
		 \bezier.set vertex nodes(v4,v6,v10,v9);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{1}$, 0.3);
		 %\draw[eThickness] (v6.center) -- (v1.center) -- (v11.center) -- (v10.center) -- cycle;
		 \bezier.set vertex nodes(v6,v1,v11,v10);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{2}$, 0.3);
		 %\draw[eThickness] (v8.center) -- (v9.center) -- (v20.center) -- (v19.center) -- cycle;
		 \bezier.set vertex nodes(v8,v9,v20,v19);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{3}$, 0.3);
		 %\draw[eThickness] (v9.center) -- (v25.center) -- (v26.center) -- (v16.center) -- cycle;
		 \bezier.set vertex nodes(v9,v25,v26,v16);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{4}$, 0.3);
		 %\draw[eThickness] (v10.center) -- (v11.center) -- (v18.center) -- (v17.center) -- cycle;
		 \bezier.set vertex nodes(v10,v11,v18,v17);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{5}$, 0.3);
		 %\draw[eThickness] (v12.center) -- (v13.center) -- (v5.center) -- (v3.center) -- cycle;
		 \bezier.set vertex nodes(v12,v13,v5,v3);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{6}$, 0.3);
		 %\draw[eThickness] (v13.center) -- (v14.center) -- (v7.center) -- (v5.center) -- cycle;
		 \bezier.set vertex nodes(v13,v14,v7,v5);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{7}$, 0.3);
		 %\draw[eThickness] (v14.center) -- (v15.center) -- (v2.center) -- (v7.center) -- cycle;
		 \bezier.set vertex nodes(v14,v15,v2,v7);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{8}$, 0.3);
		 %\draw[eThickness] (v16.center) -- (v22.center) -- (v31.center) -- (v30.center) -- cycle;
		 \bezier.set vertex nodes(v16,v22,v31,v30);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{9}$, 0.3);
		 %\draw[eThickness] (v17.center) -- (v18.center) -- (v15.center) -- (v14.center) -- cycle;
		 \bezier.set vertex nodes(v17,v18,v15,v14);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{10}$, 0.3);
		 %\draw[eThickness] (v19.center) -- (v20.center) -- (v13.center) -- (v12.center) -- cycle;
		 \bezier.set vertex nodes(v19,v20,v13,v12);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{11}$, 0.3);
		 %\draw[eThickness] (v20.center) -- (v23.center) -- (v24.center) -- (v13.center) -- cycle;
		 \bezier.set vertex nodes(v20,v23,v24,v13);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{12}$, 0.3);
		 %\draw[eThickness] (v22.center) -- (v28.center) -- (v32.center) -- (v31.center) -- cycle;
		 \bezier.set vertex nodes(v22,v28,v32,v31);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{13}$, 0.3);
		 %\draw[eThickness] (v23.center) -- (v21.center) -- (v14.center) -- (v24.center) -- cycle;
		 \bezier.set vertex nodes(v23,v21,v14,v24);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{14}$, 0.3);
		 %\draw[eThickness] (v25.center) -- (v10.center) -- (v17.center) -- (v26.center) -- cycle;
		 \bezier.set vertex nodes(v25,v10,v17,v26);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{15}$, 0.3);
		 %\draw[eThickness] (v26.center) -- (v17.center) -- (v34.center) -- (v33.center) -- cycle;
		 \bezier.set vertex nodes(v26,v17,v34,v33);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{16}$, 0.3);
		 %\draw[eThickness] (v28.center) -- (v26.center) -- (v33.center) -- (v32.center) -- cycle;
		 \bezier.set vertex nodes(v28,v26,v33,v32);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{17}$, 0.3);
		 %\draw[eThickness] (v30.center) -- (v31.center) -- (v23.center) -- (v20.center) -- cycle;
		 \bezier.set vertex nodes(v30,v31,v23,v20);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{18}$, 0.3);
		 %\draw[eThickness] (v31.center) -- (v32.center) -- (v29.center) -- (v23.center) -- cycle;
		 \bezier.set vertex nodes(v31,v32,v29,v23);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{19}$, 0.3);
		 %\draw[eThickness] (v32.center) -- (v33.center) -- (v27.center) -- (v29.center) -- cycle;
		 \bezier.set vertex nodes(v32,v33,v27,v29);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{20}$, 0.3);
		 %\draw[eThickness] (v33.center) -- (v34.center) -- (v21.center) -- (v27.center) -- cycle;
		 \bezier.set vertex nodes(v33,v34,v21,v27);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{21}$, 0.3);
		 
		 \draw[bThickness] (v0) -- (v1) -- (v2) -- (v3) -- cycle;
%
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v27) {$\vertex_{27}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v28) {$\vertex_{28}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v29) {$\vertex_{29}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v30) {$\vertex_{30}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v31) {$\vertex_{31}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v32) {$\vertex_{32}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v33) {$\vertex_{33}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v34) {$\vertex_{34}$};
%
%		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v19)$) {$\edge_{10}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{11}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v17)$) {$\edge_{13}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v25)$) {$\edge_{14}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v18)$) {$\edge_{15}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v24)$) {$\edge_{21}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v30)$) {$\edge_{24}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v17)!0.5!(v34)$) {$\edge_{25}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v22)$) {$\edge_{26}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v15)$) {$\edge_{27}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v18)$) {$\edge_{28}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v12)$) {$\edge_{29}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v13)$) {$\edge_{30}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v19)!0.5!(v20)$) {$\edge_{31}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{32}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{33}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v28)$) {$\edge_{34}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v29)$) {$\edge_{35}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v31)$) {$\edge_{36}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v14)$) {$\edge_{37}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v23)!0.5!(v24)$) {$\edge_{38}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v10)$) {$\edge_{39}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v26)!0.5!(v17)$) {$\edge_{40}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{41}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v27)!0.5!(v21)$) {$\edge_{42}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v33)$) {$\edge_{43}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v28)!0.5!(v26)$) {$\edge_{44}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v29)!0.5!(v27)$) {$\edge_{45}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v28)!0.5!(v32)$) {$\edge_{46}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v30)!0.5!(v20)$) {$\edge_{47}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v31)!0.5!(v23)$) {$\edge_{48}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v30)!0.5!(v31)$) {$\edge_{49}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v32)!0.5!(v29)$) {$\edge_{50}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v31)!0.5!(v32)$) {$\edge_{51}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v33)!0.5!(v27)$) {$\edge_{52}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v32)!0.5!(v33)$) {$\edge_{53}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v34)!0.5!(v21)$) {$\edge_{54}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v33)!0.5!(v34)$) {$\edge_{55}$};

	 \end{scope}
\end{tikzpicture}


==> tikz/scripts/tmesh_tmesh_hole_nud_1.tex <==
\begin{tikzpicture}[scale=1.7,transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (0.6666666666666666,0.0000000000000000) {};
		\coordinate (v5) at (0.6666666666666666,4.0000000000000000) {};
		\coordinate (v6) at (3.3333333333333335,0.0000000000000000) {};
		\coordinate (v7) at (3.3333333333333335,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,0.6666666666666666) {};
		\coordinate (v9) at (0.6666666666666666,0.6666666666666666) {};
		\coordinate (v10) at (3.3333333333333335,0.6666666666666666) {};
		\coordinate (v11) at (4.0000000000000000,0.6666666666666666) {};
		\coordinate (v12) at (0.0000000000000000,3.3333333333333335) {};
		\coordinate (v13) at (0.6666666666666666,3.3333333333333335) {};
		\coordinate (v14) at (3.3333333333333335,3.3333333333333335) {};
		\coordinate (v15) at (4.0000000000000000,3.3333333333333335) {};
		\coordinate (v16) at (0.6666666666666666,1.3333333333333333) {};
		\coordinate (v17) at (3.3333333333333335,1.3333333333333333) {};
		\coordinate (v18) at (4.0000000000000000,1.3333333333333333) {};
		\coordinate (v19) at (0.0000000000000000,2.6666666666666665) {};
		\coordinate (v20) at (0.6666666666666666,2.6666666666666665) {};
		\coordinate (v21) at (3.3333333333333335,2.6666666666666665) {};
		\coordinate (v22) at (1.3333333333333333,1.3333333333333333) {};
		\coordinate (v23) at (1.3333333333333333,2.6666666666666665) {};
		\coordinate (v24) at (1.3333333333333333,3.3333333333333335) {};
		\coordinate (v25) at (2.6666666666666665,0.6666666666666666) {};
		\coordinate (v26) at (2.6666666666666665,1.3333333333333333) {};
		\coordinate (v27) at (2.6666666666666665,2.6666666666666665) {};
		\coordinate (v28) at (2.0000000000000000,1.3333333333333333) {};
		\coordinate (v29) at (2.0000000000000000,2.6666666666666665) {};
		\coordinate (v30) at (0.6666666666666666,2.0000000000000000) {};
		\coordinate (v31) at (1.3333333333333333,2.0000000000000000) {};
		\coordinate (v32) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v33) at (2.6666666666666665,2.0000000000000000) {};
		\coordinate (v34) at (3.3333333333333335,2.0000000000000000) {};

		\bezier.set vertex nodes(v9,v10,v14,v13);
		\bezier.shade face(myBlue!14);

		 %\draw[eThickness] (v0.center) -- (v4.center) -- (v9.center) -- (v8.center) -- cycle;
		 \bezier.set vertex nodes(v0,v4,v9,v8);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{0}$, 0.3);
		 %\draw[eThickness] (v4.center) -- (v6.center) -- (v10.center) -- (v9.center) -- cycle;
		 \bezier.set vertex nodes(v4,v6,v10,v9);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{1}$, 0.3);
		 %\draw[eThickness] (v6.center) -- (v1.center) -- (v11.center) -- (v10.center) -- cycle;
		 \bezier.set vertex nodes(v6,v1,v11,v10);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{2}$, 0.3);
		 %\draw[eThickness] (v8.center) -- (v9.center) -- (v20.center) -- (v19.center) -- cycle;
		 \bezier.set vertex nodes(v8,v9,v20,v19);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{3}$, 0.3);
		 %\draw[eThickness] (v9.center) -- (v25.center) -- (v26.center) -- (v16.center) -- cycle;
		 \bezier.set vertex nodes(v9,v25,v26,v16);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{4}$, 0.3);
		 %\draw[eThickness] (v10.center) -- (v11.center) -- (v18.center) -- (v17.center) -- cycle;
		 \bezier.set vertex nodes(v10,v11,v18,v17);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{5}$, 0.3);
		 %\draw[eThickness] (v12.center) -- (v13.center) -- (v5.center) -- (v3.center) -- cycle;
		 \bezier.set vertex nodes(v12,v13,v5,v3);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{6}$, 0.3);
		 %\draw[eThickness] (v13.center) -- (v14.center) -- (v7.center) -- (v5.center) -- cycle;
		 \bezier.set vertex nodes(v13,v14,v7,v5);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{7}$, 0.3);
		 %\draw[eThickness] (v14.center) -- (v15.center) -- (v2.center) -- (v7.center) -- cycle;
		 \bezier.set vertex nodes(v14,v15,v2,v7);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{8}$, 0.3);
		 %\draw[eThickness] (v16.center) -- (v22.center) -- (v31.center) -- (v30.center) -- cycle;
		 \bezier.set vertex nodes(v16,v22,v31,v30);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{9}$, 0.3);
		 %\draw[eThickness] (v17.center) -- (v18.center) -- (v15.center) -- (v14.center) -- cycle;
		 \bezier.set vertex nodes(v17,v18,v15,v14);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{10}$, 0.3);
		 %\draw[eThickness] (v19.center) -- (v20.center) -- (v13.center) -- (v12.center) -- cycle;
		 \bezier.set vertex nodes(v19,v20,v13,v12);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{11}$, 0.3);
		 %\draw[eThickness] (v20.center) -- (v23.center) -- (v24.center) -- (v13.center) -- cycle;
		 \bezier.set vertex nodes(v20,v23,v24,v13);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{12}$, 0.3);
		 %\draw[eThickness] (v22.center) -- (v28.center) -- (v32.center) -- (v31.center) -- cycle;
		 \bezier.set vertex nodes(v22,v28,v32,v31);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{13}$, 0.3);
		 %\draw[eThickness] (v23.center) -- (v21.center) -- (v14.center) -- (v24.center) -- cycle;
		 \bezier.set vertex nodes(v23,v21,v14,v24);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{14}$, 0.3);
		 %\draw[eThickness] (v25.center) -- (v10.center) -- (v17.center) -- (v26.center) -- cycle;
		 \bezier.set vertex nodes(v25,v10,v17,v26);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{15}$, 0.3);
		 %\draw[eThickness] (v26.center) -- (v17.center) -- (v34.center) -- (v33.center) -- cycle;
		 \bezier.set vertex nodes(v26,v17,v34,v33);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{16}$, 0.3);
		 %\draw[eThickness] (v28.center) -- (v26.center) -- (v33.center) -- (v32.center) -- cycle;
		 \bezier.set vertex nodes(v28,v26,v33,v32);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{17}$, 0.3);
		 %\draw[eThickness] (v30.center) -- (v31.center) -- (v23.center) -- (v20.center) -- cycle;
		 \bezier.set vertex nodes(v30,v31,v23,v20);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{18}$, 0.3);
		 %\draw[eThickness] (v31.center) -- (v32.center) -- (v29.center) -- (v23.center) -- cycle;
		 \bezier.set vertex nodes(v31,v32,v29,v23);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{19}$, 0.3);
		 %\draw[eThickness] (v32.center) -- (v33.center) -- (v27.center) -- (v29.center) -- cycle;
		 \bezier.set vertex nodes(v32,v33,v27,v29);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{20}$, 0.3);
		 %\draw[eThickness] (v33.center) -- (v34.center) -- (v21.center) -- (v27.center) -- cycle;
		 \bezier.set vertex nodes(v33,v34,v21,v27);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{21}$, 0.3);
		 
		 \draw[bThickness] (v0) -- (v1) -- (v2) -- (v3) -- cycle;
		 \draw[bThickness,dashed] (v22) -- (v28) -- (v32) -- (v33) -- (v27) -- (v29) -- (v32) -- (v31) -- cycle;
		 \draw[bThickness,dashed] (v20) -- (v23) -- (v24) -- (v13) -- cycle;
		 \draw[bThickness,dashed] (v25) -- (v10) -- (v17) -- (v26) -- cycle;

%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v27) {$\vertex_{27}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v28) {$\vertex_{28}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v29) {$\vertex_{29}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v30) {$\vertex_{30}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v31) {$\vertex_{31}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v32) {$\vertex_{32}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v33) {$\vertex_{33}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v34) {$\vertex_{34}$};
%
%		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v19)$) {$\edge_{10}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{11}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v17)$) {$\edge_{13}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v25)$) {$\edge_{14}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v18)$) {$\edge_{15}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v24)$) {$\edge_{21}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v30)$) {$\edge_{24}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v17)!0.5!(v34)$) {$\edge_{25}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v22)$) {$\edge_{26}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v15)$) {$\edge_{27}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v18)$) {$\edge_{28}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v12)$) {$\edge_{29}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v13)$) {$\edge_{30}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v19)!0.5!(v20)$) {$\edge_{31}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{32}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{33}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v28)$) {$\edge_{34}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v29)$) {$\edge_{35}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v31)$) {$\edge_{36}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v14)$) {$\edge_{37}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v23)!0.5!(v24)$) {$\edge_{38}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v10)$) {$\edge_{39}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v26)!0.5!(v17)$) {$\edge_{40}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{41}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v27)!0.5!(v21)$) {$\edge_{42}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v33)$) {$\edge_{43}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v28)!0.5!(v26)$) {$\edge_{44}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v29)!0.5!(v27)$) {$\edge_{45}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v28)!0.5!(v32)$) {$\edge_{46}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v30)!0.5!(v20)$) {$\edge_{47}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v31)!0.5!(v23)$) {$\edge_{48}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v30)!0.5!(v31)$) {$\edge_{49}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v32)!0.5!(v29)$) {$\edge_{50}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v31)!0.5!(v32)$) {$\edge_{51}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v33)!0.5!(v27)$) {$\edge_{52}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v32)!0.5!(v33)$) {$\edge_{53}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v34)!0.5!(v21)$) {$\edge_{54}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v33)!0.5!(v34)$) {$\edge_{55}$};

	 \end{scope}
\end{tikzpicture}


==> tikz/scripts/tmesh_tmesh_hole_nud_2.tex <==
\begin{tikzpicture}[scale=1.7,transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (0.6666666666666666,0.0000000000000000) {};
		\coordinate (v5) at (0.6666666666666666,4.0000000000000000) {};
		\coordinate (v6) at (3.3333333333333335,0.0000000000000000) {};
		\coordinate (v7) at (3.3333333333333335,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,0.6666666666666666) {};
		\coordinate (v9) at (0.6666666666666666,0.6666666666666666) {};
		\coordinate (v10) at (3.3333333333333335,0.6666666666666666) {};
		\coordinate (v11) at (4.0000000000000000,0.6666666666666666) {};
		\coordinate (v12) at (0.0000000000000000,3.3333333333333335) {};
		\coordinate (v13) at (0.6666666666666666,3.3333333333333335) {};
		\coordinate (v14) at (3.3333333333333335,3.3333333333333335) {};
		\coordinate (v15) at (4.0000000000000000,3.3333333333333335) {};
		\coordinate (v16) at (0.6666666666666666,1.3333333333333333) {};
		\coordinate (v17) at (3.3333333333333335,1.3333333333333333) {};
		\coordinate (v18) at (4.0000000000000000,1.3333333333333333) {};
		\coordinate (v19) at (0.0000000000000000,2.6666666666666665) {};
		\coordinate (v20) at (0.6666666666666666,2.6666666666666665) {};
		\coordinate (v21) at (3.3333333333333335,2.6666666666666665) {};
		\coordinate (v22) at (1.3333333333333333,1.3333333333333333) {};
		\coordinate (v23) at (1.3333333333333333,2.6666666666666665) {};
		\coordinate (v24) at (1.3333333333333333,3.3333333333333335) {};
		\coordinate (v25) at (2.6666666666666665,0.6666666666666666) {};
		\coordinate (v26) at (2.6666666666666665,1.3333333333333333) {};
		\coordinate (v27) at (2.6666666666666665,2.6666666666666665) {};
		\coordinate (v28) at (2.0000000000000000,1.3333333333333333) {};
		\coordinate (v29) at (2.0000000000000000,2.6666666666666665) {};
		\coordinate (v30) at (0.6666666666666666,2.0000000000000000) {};
		\coordinate (v31) at (1.3333333333333333,2.0000000000000000) {};
		\coordinate (v32) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v33) at (2.6666666666666665,2.0000000000000000) {};
		\coordinate (v34) at (3.3333333333333335,2.0000000000000000) {};
		
		\bezier.set vertex nodes(v9,v10,v14,v13);
		\bezier.shade face(myBlue!14);
		

		 %\draw[eThickness] (v0.center) -- (v4.center) -- (v9.center) -- (v8.center) -- cycle;
		 \bezier.set vertex nodes(v0,v4,v9,v8);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{0}$, 0.3);
		 %\draw[eThickness] (v4.center) -- (v6.center) -- (v10.center) -- (v9.center) -- cycle;
		 \bezier.set vertex nodes(v4,v6,v10,v9);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{1}$, 0.3);
		 %\draw[eThickness] (v6.center) -- (v1.center) -- (v11.center) -- (v10.center) -- cycle;
		 \bezier.set vertex nodes(v6,v1,v11,v10);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{2}$, 0.3);
		 %\draw[eThickness] (v8.center) -- (v9.center) -- (v20.center) -- (v19.center) -- cycle;
		 \bezier.set vertex nodes(v8,v9,v20,v19);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{3}$, 0.3);
		 %\draw[eThickness] (v9.center) -- (v25.center) -- (v26.center) -- (v16.center) -- cycle;
		 \bezier.set vertex nodes(v9,v25,v26,v16);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{4}$, 0.3);
		 %\draw[eThickness] (v10.center) -- (v11.center) -- (v18.center) -- (v17.center) -- cycle;
		 \bezier.set vertex nodes(v10,v11,v18,v17);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{5}$, 0.3);
		 %\draw[eThickness] (v12.center) -- (v13.center) -- (v5.center) -- (v3.center) -- cycle;
		 \bezier.set vertex nodes(v12,v13,v5,v3);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{6}$, 0.3);
		 %\draw[eThickness] (v13.center) -- (v14.center) -- (v7.center) -- (v5.center) -- cycle;
		 \bezier.set vertex nodes(v13,v14,v7,v5);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{7}$, 0.3);
		 %\draw[eThickness] (v14.center) -- (v15.center) -- (v2.center) -- (v7.center) -- cycle;
		 \bezier.set vertex nodes(v14,v15,v2,v7);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{8}$, 0.3);
		 %\draw[eThickness] (v16.center) -- (v22.center) -- (v31.center) -- (v30.center) -- cycle;
		 \bezier.set vertex nodes(v16,v22,v31,v30);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{9}$, 0.3);
		 %\draw[eThickness] (v17.center) -- (v18.center) -- (v15.center) -- (v14.center) -- cycle;
		 \bezier.set vertex nodes(v17,v18,v15,v14);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{10}$, 0.3);
		 %\draw[eThickness] (v19.center) -- (v20.center) -- (v13.center) -- (v12.center) -- cycle;
		 \bezier.set vertex nodes(v19,v20,v13,v12);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{11}$, 0.3);
		 %\draw[eThickness] (v20.center) -- (v23.center) -- (v24.center) -- (v13.center) -- cycle;
		 \bezier.set vertex nodes(v20,v23,v24,v13);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{12}$, 0.3);
		 %\draw[eThickness] (v23.center) -- (v21.center) -- (v14.center) -- (v24.center) -- cycle;
		 \bezier.set vertex nodes(v23,v21,v14,v24);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{14}$, 0.3);
		 %\draw[eThickness] (v25.center) -- (v10.center) -- (v17.center) -- (v26.center) -- cycle;
		 \bezier.set vertex nodes(v25,v10,v17,v26);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{15}$, 0.3);
		 %\draw[eThickness] (v26.center) -- (v17.center) -- (v34.center) -- (v33.center) -- cycle;
		 \bezier.set vertex nodes(v26,v17,v34,v33);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{16}$, 0.3);
		 %\draw[eThickness] (v28.center) -- (v26.center) -- (v33.center) -- (v32.center) -- cycle;
		 \bezier.set vertex nodes(v28,v26,v33,v32);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{17}$, 0.3);
		 %\draw[eThickness] (v30.center) -- (v31.center) -- (v23.center) -- (v20.center) -- cycle;
		 \bezier.set vertex nodes(v30,v31,v23,v20);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{18}$, 0.3);
		 %\draw[eThickness] (v31.center) -- (v32.center) -- (v29.center) -- (v23.center) -- cycle;
		 \bezier.set vertex nodes(v31,v32,v29,v23);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{19}$, 0.3);
		 %\draw[eThickness] (v33.center) -- (v34.center) -- (v21.center) -- (v27.center) -- cycle;
		 \bezier.set vertex nodes(v33,v34,v21,v27);
		 \bezier.plot boundary();
		 \bezier.label face($\face_{21}$, 0.3);
		 
		 \draw[bThickness] (v0) -- (v1) -- (v2) -- (v3) -- cycle;
		 \draw[bThickness,fill=white] (v22) -- (v28) -- (v32) -- (v33) -- (v27) -- (v29) -- (v32) -- (v31) -- cycle;
		 \draw[bThickness,fill=white] (v20) -- (v23) -- (v24) -- (v13) -- cycle;
		 \draw[bThickness,fill=white] (v25) -- (v10) -- (v17) -- (v26) -- cycle;

%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v27) {$\vertex_{27}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v28) {$\vertex_{28}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v29) {$\vertex_{29}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v30) {$\vertex_{30}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v31) {$\vertex_{31}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v32) {$\vertex_{32}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v33) {$\vertex_{33}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v34) {$\vertex_{34}$};
%
%		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v19)$) {$\edge_{10}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{11}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v17)$) {$\edge_{13}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v25)$) {$\edge_{14}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v18)$) {$\edge_{15}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v24)$) {$\edge_{21}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v30)$) {$\edge_{24}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v17)!0.5!(v34)$) {$\edge_{25}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v22)$) {$\edge_{26}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v15)$) {$\edge_{27}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v18)$) {$\edge_{28}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v12)$) {$\edge_{29}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v13)$) {$\edge_{30}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v19)!0.5!(v20)$) {$\edge_{31}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{32}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{33}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v28)$) {$\edge_{34}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v29)$) {$\edge_{35}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v31)$) {$\edge_{36}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v14)$) {$\edge_{37}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v23)!0.5!(v24)$) {$\edge_{38}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v10)$) {$\edge_{39}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v26)!0.5!(v17)$) {$\edge_{40}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{41}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v27)!0.5!(v21)$) {$\edge_{42}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v33)$) {$\edge_{43}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v28)!0.5!(v26)$) {$\edge_{44}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v29)!0.5!(v27)$) {$\edge_{45}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v28)!0.5!(v32)$) {$\edge_{46}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v30)!0.5!(v20)$) {$\edge_{47}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v31)!0.5!(v23)$) {$\edge_{48}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v30)!0.5!(v31)$) {$\edge_{49}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v32)!0.5!(v29)$) {$\edge_{50}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v31)!0.5!(v32)$) {$\edge_{51}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v33)!0.5!(v27)$) {$\edge_{52}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v32)!0.5!(v33)$) {$\edge_{53}$};
%		\node[scale=0.3,left,inner sep=0] at ($(v34)!0.5!(v21)$) {$\edge_{54}$};
%		\node[scale=0.3,below,inner sep=0] at ($(v33)!0.5!(v34)$) {$\edge_{55}$};

	 \end{scope}
\end{tikzpicture}

==> tikz/scripts/tri_2holes.tex <==
\begin{tikzpicture}[scale=0.6]
	 \begin{scope}
		\coordinate (v1) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (9.0000000000000000,0.0000000000000000) {};
		\coordinate (v3) at (9.0000000000000000,9.0000000000000000) {};
		\coordinate (v4) at (0.0000000000000000,9.0000000000000000) {};
		\coordinate (v5) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v6) at (3.0000000000000000,2.0000000000000000) {};
		\coordinate (v7) at (3.0000000000000000,3.0000000000000000) {};
		\coordinate (v8) at (2.0000000000000000,3.0000000000000000) {};
		\coordinate (v9) at (6.0000000000000000,6.0000000000000000) {};
		\coordinate (v10) at (7.0000000000000000,6.0000000000000000) {};
		\coordinate (v11) at (7.0000000000000000,7.0000000000000000) {};
		\coordinate (v12) at (6.0000000000000000,7.0000000000000000) {};
		\coordinate (v13) at (4.5000000000000000,0.0000000000000000) {};
		\coordinate (v14) at (0.0000000000000000,4.5000000000000000) {};
		\coordinate (v15) at (9.0000000000000000,4.5000000000000000) {};
		\coordinate (v16) at (4.5000000000000000,9.0000000000000000) {};
		\coordinate (v17) at (2.2500000000000000,0.0000000000000000) {};
		\coordinate (v18) at (6.7500000000000000,9.0000000000000000) {};
		\coordinate (v19) at (0.0000000000000000,2.2500000000000000) {};
		\coordinate (v20) at (9.0000000000000000,6.7500000000000000) {};
		\coordinate (v21) at (2.5000000000000000,4.7207112415092221) {};
		\coordinate (v22) at (4.7207112415092221,2.5000000000000000) {};
		\coordinate (v23) at (4.2792887584907779,6.5000000000000000) {};
		\coordinate (v24) at (6.5000000000000000,4.2792887584907779) {};
		\coordinate (v25) at (1.0468750000000000,2.5000000000000000) {};
		\coordinate (v26) at (2.5000000000000000,1.0468750000000000) {};
		\coordinate (v27) at (7.9531250000000000,6.5000000000000000) {};
		\coordinate (v28) at (6.5000000000000000,7.9531250000000000) {};
		\coordinate (v29) at (1.1250000000000000,0.0000000000000000) {};
		\coordinate (v30) at (7.8750000000000000,9.0000000000000000) {};
		\coordinate (v31) at (0.0000000000000000,1.1250000000000000) {};
		\coordinate (v32) at (9.0000000000000000,7.8750000000000000) {};
		\coordinate (v33) at (3.3750000000000000,0.0000000000000000) {};
		\coordinate (v34) at (5.6250000000000000,9.0000000000000000) {};
		\coordinate (v35) at (0.0000000000000000,3.3750000000000000) {};
		\coordinate (v36) at (9.0000000000000000,5.6250000000000000) {};
		\coordinate (v37) at (4.6848457409606183,4.6848457409606183) {};
		\coordinate (v38) at (3.9375000000000000,1.1406250000000000) {};
		\coordinate (v39) at (1.1406250000000000,3.9375000000000000) {};
		\coordinate (v40) at (5.0625000000000000,7.8593750000000000) {};
		\coordinate (v41) at (7.8593750000000000,5.0625000000000000) {};
		\coordinate (v42) at (7.6066959531416405,7.9259767705005322) {};
		\coordinate (v43) at (1.3933040468583600,1.0740232294994674) {};
		\coordinate (v44) at (0.0000000000000000,6.7500000000000000) {};
		\coordinate (v45) at (9.0000000000000000,2.2500000000000000) {};
		\coordinate (v46) at (6.7500000000000000,0.0000000000000000) {};
		\coordinate (v47) at (2.2500000000000000,9.0000000000000000) {};
		\coordinate (v48) at (3.5528066106447245,7.8238798011398636) {};
		\coordinate (v49) at (5.4471933893552755,1.1761201988601362) {};
		\coordinate (v50) at (1.1761201988601362,5.4471933893552755) {};
		\coordinate (v51) at (7.8238798011398636,3.5528066106447245) {};
		\coordinate (v52) at (7.1961561953912687,1.8038438046087313) {};
		\coordinate (v53) at (1.8038438046087308,7.1961561953912687) {};

		 \draw[eThickness] (v43.center) -- (v29.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v43.center) -- (v31.center) -- (v29.center) -- cycle;
		 \draw[eThickness] (v25.center) -- (v31.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v9.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v48.center) -- (v40.center) -- (v16.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v5.center) -- (v26.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v48.center) -- (v53.center) -- cycle;
		 \draw[eThickness] (v12.center) -- (v28.center) -- (v40.center) -- cycle;
		 \draw[eThickness] (v28.center) -- (v18.center) -- (v34.center) -- cycle;
		 \draw[eThickness] (v11.center) -- (v28.center) -- (v12.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v24.center) -- (v51.center) -- cycle;
		 \draw[eThickness] (v38.center) -- (v13.center) -- (v49.center) -- cycle;
		 \draw[eThickness] (v27.center) -- (v32.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v38.center) -- (v33.center) -- (v13.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v36.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v29.center) -- (v31.center) -- (v1.center) -- cycle;
		 \draw[eThickness] (v26.center) -- (v43.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v5.center) -- (v25.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v33.center) -- (v26.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v50.center) -- (v21.center) -- (v53.center) -- cycle;
		 \draw[eThickness] (v13.center) -- (v46.center) -- (v49.center) -- cycle;
		 \draw[eThickness] (v33.center) -- (v38.center) -- (v26.center) -- cycle;
		 \draw[eThickness] (v7.center) -- (v37.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v38.center) -- (v49.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v26.center) -- (v38.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v19.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v25.center) -- (v39.center) -- cycle;
		 \draw[eThickness] (v19.center) -- (v31.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v26.center) -- (v5.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v8.center) -- (v39.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v39.center) -- (v14.center) -- cycle;
		 \draw[eThickness] (v25.center) -- (v5.center) -- (v8.center) -- cycle;
		 \draw[eThickness] (v39.center) -- (v50.center) -- (v14.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v4.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v14.center) -- (v50.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v39.center) -- (v8.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v50.center) -- (v53.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v16.center) -- (v40.center) -- (v34.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v47.center) -- (v4.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v48.center) -- (v47.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v40.center) -- (v48.center) -- cycle;
		 \draw[eThickness] (v52.center) -- (v49.center) -- (v46.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v21.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v50.center) -- (v39.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v8.center) -- (v7.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v38.center) -- (v22.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v12.center) -- (v40.center) -- cycle;
		 \draw[eThickness] (v28.center) -- (v11.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v10.center) -- (v41.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v48.center) -- (v16.center) -- (v47.center) -- cycle;
		 \draw[eThickness] (v40.center) -- (v28.center) -- (v34.center) -- cycle;
		 \draw[eThickness] (v42.center) -- (v32.center) -- (v30.center) -- cycle;
		 \draw[eThickness] (v42.center) -- (v18.center) -- (v28.center) -- cycle;
		 \draw[eThickness] (v3.center) -- (v30.center) -- (v32.center) -- cycle;
		 \draw[eThickness] (v18.center) -- (v42.center) -- (v30.center) -- cycle;
		 \draw[eThickness] (v11.center) -- (v27.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v10.center) -- (v27.center) -- (v11.center) -- cycle;
		 \draw[eThickness] (v36.center) -- (v20.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v27.center) -- (v20.center) -- (v32.center) -- cycle;
		 \draw[eThickness] (v9.center) -- (v24.center) -- (v10.center) -- cycle;
		 \draw[eThickness] (v45.center) -- (v52.center) -- (v2.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v15.center) -- (v36.center) -- cycle;
		 \draw[eThickness] (v21.center) -- (v37.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v49.center) -- (v52.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v9.center) -- (v12.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v24.center) -- (v9.center) -- cycle;
		 \draw[eThickness] (v10.center) -- (v24.center) -- (v41.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v22.center) -- (v24.center) -- cycle;
		 \draw[eThickness] (v51.center) -- (v52.center) -- (v45.center) -- cycle;
		 \draw[eThickness] (v7.center) -- (v22.center) -- (v37.center) -- cycle;
		 \draw[eThickness] (v7.center) -- (v6.center) -- (v22.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v52.center) -- (v24.center) -- cycle;
		 \draw[eThickness] (v46.center) -- (v2.center) -- (v52.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v51.center) -- (v15.center) -- cycle;
		 \draw[eThickness] (v24.center) -- (v52.center) -- (v51.center) -- cycle;
		 \draw[eThickness] (v51.center) -- (v45.center) -- (v15.center) -- cycle;
		 \draw[bThickness] (v1.center) -- (v29.center);
		 \draw[bThickness] (v1.center) -- (v31.center);
		 \draw[bThickness] (v2.center) -- (v45.center);
		 \draw[bThickness] (v2.center) -- (v46.center);
		 \draw[bThickness] (v3.center) -- (v30.center);
		 \draw[bThickness] (v3.center) -- (v32.center);
		 \draw[bThickness] (v4.center) -- (v44.center);
		 \draw[bThickness] (v4.center) -- (v47.center);
		 \draw[bThickness] (v5.center) -- (v6.center);
		 \draw[bThickness] (v5.center) -- (v8.center);
		 \draw[bThickness] (v6.center) -- (v7.center);
		 \draw[bThickness] (v7.center) -- (v8.center);
		 \draw[bThickness] (v9.center) -- (v10.center);
		 \draw[bThickness] (v9.center) -- (v12.center);
		 \draw[bThickness] (v10.center) -- (v11.center);
		 \draw[bThickness] (v11.center) -- (v12.center);
		 \draw[bThickness] (v13.center) -- (v33.center);
		 \draw[bThickness] (v13.center) -- (v46.center);
		 \draw[bThickness] (v14.center) -- (v35.center);
		 \draw[bThickness] (v14.center) -- (v44.center);
		 \draw[bThickness] (v15.center) -- (v36.center);
		 \draw[bThickness] (v15.center) -- (v45.center);
		 \draw[bThickness] (v16.center) -- (v34.center);
		 \draw[bThickness] (v16.center) -- (v47.center);
		 \draw[bThickness] (v17.center) -- (v29.center);
		 \draw[bThickness] (v17.center) -- (v33.center);
		 \draw[bThickness] (v18.center) -- (v30.center);
		 \draw[bThickness] (v18.center) -- (v34.center);
		 \draw[bThickness] (v19.center) -- (v31.center);
		 \draw[bThickness] (v19.center) -- (v35.center);
		 \draw[bThickness] (v20.center) -- (v32.center);
		 \draw[bThickness] (v20.center) -- (v36.center);
		 
		 
%		\node [myBlue] at (v1) {$\vertex_{1}$};
%		\node [myBlue] at (v2) {$\vertex_{2}$};
%		\node [myBlue] at (v3) {$\vertex_{3}$};
%		\node [myBlue] at (v4) {$\vertex_{4}$};
%		\node [myBlue] at (v5) {$\vertex_{5}$};
%		\node [myBlue] at (v6) {$\vertex_{6}$};
%		\node [myBlue] at (v7) {$\vertex_{7}$};
%		\node [myBlue] at (v8) {$\vertex_{8}$};
%		\node [myBlue] at (v9) {$\vertex_{9}$};
%		\node [myBlue] at (v10) {$\vertex_{10}$};
%		\node [myBlue] at (v11) {$\vertex_{11}$};
%		\node [myBlue] at (v12) {$\vertex_{12}$};
%		\node [myBlue] at (v13) {$\vertex_{13}$};
%		\node [myBlue] at (v14) {$\vertex_{14}$};
%		\node [myBlue] at (v15) {$\vertex_{15}$};
%		\node [myBlue] at (v16) {$\vertex_{16}$};
%		\node [myBlue] at (v17) {$\vertex_{17}$};
%		\node [myBlue] at (v18) {$\vertex_{18}$};
%		\node [myBlue] at (v19) {$\vertex_{19}$};
%		\node [myBlue] at (v20) {$\vertex_{20}$};
%		\node [myBlue] at (v21) {$\vertex_{21}$};
%		\node [myBlue] at (v22) {$\vertex_{22}$};
%		\node [myBlue] at (v23) {$\vertex_{23}$};
%		\node [myBlue] at (v24) {$\vertex_{24}$};
%		\node [myBlue] at (v25) {$\vertex_{25}$};
%		\node [myBlue] at (v26) {$\vertex_{26}$};
%		\node [myBlue] at (v27) {$\vertex_{27}$};
%		\node [myBlue] at (v28) {$\vertex_{28}$};
%		\node [myBlue] at (v29) {$\vertex_{29}$};
%		\node [myBlue] at (v30) {$\vertex_{30}$};
%		\node [myBlue] at (v31) {$\vertex_{31}$};
%		\node [myBlue] at (v32) {$\vertex_{32}$};
%		\node [myBlue] at (v33) {$\vertex_{33}$};
%		\node [myBlue] at (v34) {$\vertex_{34}$};
%		\node [myBlue] at (v35) {$\vertex_{35}$};
%		\node [myBlue] at (v36) {$\vertex_{36}$};
%		\node [myBlue] at (v37) {$\vertex_{37}$};
%		\node [myBlue] at (v38) {$\vertex_{38}$};
%		\node [myBlue] at (v39) {$\vertex_{39}$};
%		\node [myBlue] at (v40) {$\vertex_{40}$};
%		\node [myBlue] at (v41) {$\vertex_{41}$};
%		\node [myBlue] at (v42) {$\vertex_{42}$};
%		\node [myBlue] at (v43) {$\vertex_{43}$};
%		\node [myBlue] at (v44) {$\vertex_{44}$};
%		\node [myBlue] at (v45) {$\vertex_{45}$};
%		\node [myBlue] at (v46) {$\vertex_{46}$};
%		\node [myBlue] at (v47) {$\vertex_{47}$};
%		\node [myBlue] at (v48) {$\vertex_{48}$};
%		\node [myBlue] at (v49) {$\vertex_{49}$};
%		\node [myBlue] at (v50) {$\vertex_{50}$};
%		\node [myBlue] at (v51) {$\vertex_{51}$};
%		\node [myBlue] at (v52) {$\vertex_{52}$};
%		\node [myBlue] at (v53) {$\vertex_{53}$};

	 \end{scope}
\end{tikzpicture}

==> tikz/scripts/tri_2holes_0.tex <==
\begin{tikzpicture}[scale=0.6]
	 \begin{scope}
		\coordinate (v1) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (9.0000000000000000,0.0000000000000000) {};
		\coordinate (v3) at (9.0000000000000000,9.0000000000000000) {};
		\coordinate (v4) at (0.0000000000000000,9.0000000000000000) {};
		\coordinate (v5) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v6) at (3.0000000000000000,2.0000000000000000) {};
		\coordinate (v7) at (3.0000000000000000,3.0000000000000000) {};
		\coordinate (v8) at (2.0000000000000000,3.0000000000000000) {};
		\coordinate (v9) at (6.0000000000000000,6.0000000000000000) {};
		\coordinate (v10) at (7.0000000000000000,6.0000000000000000) {};
		\coordinate (v11) at (7.0000000000000000,7.0000000000000000) {};
		\coordinate (v12) at (6.0000000000000000,7.0000000000000000) {};
		\coordinate (v13) at (4.5000000000000000,0.0000000000000000) {};
		\coordinate (v14) at (0.0000000000000000,4.5000000000000000) {};
		\coordinate (v15) at (9.0000000000000000,4.5000000000000000) {};
		\coordinate (v16) at (4.5000000000000000,9.0000000000000000) {};
		\coordinate (v17) at (2.2500000000000000,0.0000000000000000) {};
		\coordinate (v18) at (6.7500000000000000,9.0000000000000000) {};
		\coordinate (v19) at (0.0000000000000000,2.2500000000000000) {};
		\coordinate (v20) at (9.0000000000000000,6.7500000000000000) {};
		\coordinate (v21) at (2.5000000000000000,4.7207112415092221) {};
		\coordinate (v22) at (4.7207112415092221,2.5000000000000000) {};
		\coordinate (v23) at (4.2792887584907779,6.5000000000000000) {};
		\coordinate (v24) at (6.5000000000000000,4.2792887584907779) {};
		\coordinate (v25) at (1.0468750000000000,2.5000000000000000) {};
		\coordinate (v26) at (2.5000000000000000,1.0468750000000000) {};
		\coordinate (v27) at (7.9531250000000000,6.5000000000000000) {};
		\coordinate (v28) at (6.5000000000000000,7.9531250000000000) {};
		\coordinate (v29) at (1.1250000000000000,0.0000000000000000) {};
		\coordinate (v30) at (7.8750000000000000,9.0000000000000000) {};
		\coordinate (v31) at (0.0000000000000000,1.1250000000000000) {};
		\coordinate (v32) at (9.0000000000000000,7.8750000000000000) {};
		\coordinate (v33) at (3.3750000000000000,0.0000000000000000) {};
		\coordinate (v34) at (5.6250000000000000,9.0000000000000000) {};
		\coordinate (v35) at (0.0000000000000000,3.3750000000000000) {};
		\coordinate (v36) at (9.0000000000000000,5.6250000000000000) {};
		\coordinate (v37) at (4.6848457409606183,4.6848457409606183) {};
		\coordinate (v38) at (3.9375000000000000,1.1406250000000000) {};
		\coordinate (v39) at (1.1406250000000000,3.9375000000000000) {};
		\coordinate (v40) at (5.0625000000000000,7.8593750000000000) {};
		\coordinate (v41) at (7.8593750000000000,5.0625000000000000) {};
		\coordinate (v42) at (7.6066959531416405,7.9259767705005322) {};
		\coordinate (v43) at (1.3933040468583600,1.0740232294994674) {};
		\coordinate (v44) at (0.0000000000000000,6.7500000000000000) {};
		\coordinate (v45) at (9.0000000000000000,2.2500000000000000) {};
		\coordinate (v46) at (6.7500000000000000,0.0000000000000000) {};
		\coordinate (v47) at (2.2500000000000000,9.0000000000000000) {};
		\coordinate (v48) at (3.5528066106447245,7.8238798011398636) {};
		\coordinate (v49) at (5.4471933893552755,1.1761201988601362) {};
		\coordinate (v50) at (1.1761201988601362,5.4471933893552755) {};
		\coordinate (v51) at (7.8238798011398636,3.5528066106447245) {};
		\coordinate (v52) at (7.1961561953912687,1.8038438046087313) {};
		\coordinate (v53) at (1.8038438046087308,7.1961561953912687) {};

		 \draw[eThickness] (v43.center) -- (v29.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v43.center) -- (v31.center) -- (v29.center) -- cycle;
		 \draw[eThickness] (v25.center) -- (v31.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v9.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v48.center) -- (v40.center) -- (v16.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v5.center) -- (v26.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v48.center) -- (v53.center) -- cycle;
		 \draw[eThickness] (v12.center) -- (v28.center) -- (v40.center) -- cycle;
		 \draw[eThickness] (v28.center) -- (v18.center) -- (v34.center) -- cycle;
		 \draw[eThickness] (v11.center) -- (v28.center) -- (v12.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v24.center) -- (v51.center) -- cycle;
		 \draw[eThickness] (v38.center) -- (v13.center) -- (v49.center) -- cycle;
		 \draw[eThickness] (v27.center) -- (v32.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v38.center) -- (v33.center) -- (v13.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v36.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v29.center) -- (v31.center) -- (v1.center) -- cycle;
		 \draw[eThickness] (v26.center) -- (v43.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v5.center) -- (v25.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v33.center) -- (v26.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v50.center) -- (v21.center) -- (v53.center) -- cycle;
		 \draw[eThickness] (v13.center) -- (v46.center) -- (v49.center) -- cycle;
		 \draw[eThickness] (v33.center) -- (v38.center) -- (v26.center) -- cycle;
		 \draw[eThickness] (v7.center) -- (v37.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v38.center) -- (v49.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v26.center) -- (v38.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v19.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v25.center) -- (v39.center) -- cycle;
		 \draw[eThickness] (v19.center) -- (v31.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v26.center) -- (v5.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v8.center) -- (v39.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v39.center) -- (v14.center) -- cycle;
		 \draw[eThickness] (v25.center) -- (v5.center) -- (v8.center) -- cycle;
		 \draw[eThickness] (v39.center) -- (v50.center) -- (v14.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v4.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v14.center) -- (v50.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v39.center) -- (v8.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v50.center) -- (v53.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v16.center) -- (v40.center) -- (v34.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v47.center) -- (v4.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v48.center) -- (v47.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v40.center) -- (v48.center) -- cycle;
		 \draw[eThickness] (v52.center) -- (v49.center) -- (v46.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v21.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v50.center) -- (v39.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v8.center) -- (v7.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v38.center) -- (v22.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v12.center) -- (v40.center) -- cycle;
		 \draw[eThickness] (v28.center) -- (v11.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v10.center) -- (v41.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v48.center) -- (v16.center) -- (v47.center) -- cycle;
		 \draw[eThickness] (v40.center) -- (v28.center) -- (v34.center) -- cycle;
		 \draw[eThickness] (v42.center) -- (v32.center) -- (v30.center) -- cycle;
		 \draw[eThickness] (v42.center) -- (v18.center) -- (v28.center) -- cycle;
		 \draw[eThickness] (v3.center) -- (v30.center) -- (v32.center) -- cycle;
		 \draw[eThickness] (v18.center) -- (v42.center) -- (v30.center) -- cycle;
		 \draw[eThickness] (v11.center) -- (v27.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v10.center) -- (v27.center) -- (v11.center) -- cycle;
		 \draw[eThickness] (v36.center) -- (v20.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v27.center) -- (v20.center) -- (v32.center) -- cycle;
		 \draw[eThickness] (v9.center) -- (v24.center) -- (v10.center) -- cycle;
		 \draw[eThickness] (v45.center) -- (v52.center) -- (v2.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v15.center) -- (v36.center) -- cycle;
		 \draw[eThickness] (v21.center) -- (v37.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v49.center) -- (v52.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v9.center) -- (v12.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v24.center) -- (v9.center) -- cycle;
		 \draw[eThickness] (v10.center) -- (v24.center) -- (v41.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v22.center) -- (v24.center) -- cycle;
		 \draw[eThickness] (v51.center) -- (v52.center) -- (v45.center) -- cycle;
		 \draw[eThickness] (v7.center) -- (v22.center) -- (v37.center) -- cycle;
		 \draw[eThickness] (v7.center) -- (v6.center) -- (v22.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v52.center) -- (v24.center) -- cycle;
		 \draw[eThickness] (v46.center) -- (v2.center) -- (v52.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v51.center) -- (v15.center) -- cycle;
		 \draw[eThickness] (v24.center) -- (v52.center) -- (v51.center) -- cycle;
		 \draw[eThickness] (v51.center) -- (v45.center) -- (v15.center) -- cycle;
		 \draw[eThickness] (v5.center) -- (v7.center);
		 \draw[eThickness] (v10.center) -- (v12.center);
		 
		 
		 \draw[bThickness] (v1.center) -- (v29.center);
		 \draw[bThickness] (v1.center) -- (v31.center);
		 \draw[bThickness] (v2.center) -- (v45.center);
		 \draw[bThickness] (v2.center) -- (v46.center);
		 \draw[bThickness] (v3.center) -- (v30.center);
		 \draw[bThickness] (v3.center) -- (v32.center);
		 \draw[bThickness] (v4.center) -- (v44.center);
		 \draw[bThickness] (v4.center) -- (v47.center);
		 \draw[bThickness] (v13.center) -- (v33.center);
		 \draw[bThickness] (v13.center) -- (v46.center);
		 \draw[bThickness] (v14.center) -- (v35.center);
		 \draw[bThickness] (v14.center) -- (v44.center);
		 \draw[bThickness] (v15.center) -- (v36.center);
		 \draw[bThickness] (v15.center) -- (v45.center);
		 \draw[bThickness] (v16.center) -- (v34.center);
		 \draw[bThickness] (v16.center) -- (v47.center);
		 \draw[bThickness] (v17.center) -- (v29.center);
		 \draw[bThickness] (v17.center) -- (v33.center);
		 \draw[bThickness] (v18.center) -- (v30.center);
		 \draw[bThickness] (v18.center) -- (v34.center);
		 \draw[bThickness] (v19.center) -- (v31.center);
		 \draw[bThickness] (v19.center) -- (v35.center);
		 \draw[bThickness] (v20.center) -- (v32.center);
		 \draw[bThickness] (v20.center) -- (v36.center);
		 
		 \draw[bThickness, dashed] (v5.center) -- (v6.center);
		 \draw[bThickness, dashed] (v5.center) -- (v7.center);
		 \draw[bThickness, dashed] (v5.center) -- (v8.center);
		 \draw[bThickness, dashed] (v6.center) -- (v7.center);
		 \draw[bThickness, dashed] (v7.center) -- (v8.center);
		 \draw[bThickness, dashed] (v9.center) -- (v10.center);
		 \draw[bThickness, dashed] (v10.center) -- (v12.center);
		 \draw[bThickness, dashed] (v9.center) -- (v12.center);
		 \draw[bThickness, dashed] (v10.center) -- (v11.center);
		 \draw[bThickness, dashed] (v11.center) -- (v12.center);
		 
%		\node [myBlue] at (v1) {$\vertex_{1}$};
%		\node [myBlue] at (v2) {$\vertex_{2}$};
%		\node [myBlue] at (v3) {$\vertex_{3}$};
%		\node [myBlue] at (v4) {$\vertex_{4}$};
%		\node [myBlue] at (v5) {$\vertex_{5}$};
%		\node [myBlue] at (v6) {$\vertex_{6}$};
%		\node [myBlue] at (v7) {$\vertex_{7}$};
%		\node [myBlue] at (v8) {$\vertex_{8}$};
%		\node [myBlue] at (v9) {$\vertex_{9}$};
%		\node [myBlue] at (v10) {$\vertex_{10}$};
%		\node [myBlue] at (v11) {$\vertex_{11}$};
%		\node [myBlue] at (v12) {$\vertex_{12}$};
%		\node [myBlue] at (v13) {$\vertex_{13}$};
%		\node [myBlue] at (v14) {$\vertex_{14}$};
%		\node [myBlue] at (v15) {$\vertex_{15}$};
%		\node [myBlue] at (v16) {$\vertex_{16}$};
%		\node [myBlue] at (v17) {$\vertex_{17}$};
%		\node [myBlue] at (v18) {$\vertex_{18}$};
%		\node [myBlue] at (v19) {$\vertex_{19}$};
%		\node [myBlue] at (v20) {$\vertex_{20}$};
%		\node [myBlue] at (v21) {$\vertex_{21}$};
%		\node [myBlue] at (v22) {$\vertex_{22}$};
%		\node [myBlue] at (v23) {$\vertex_{23}$};
%		\node [myBlue] at (v24) {$\vertex_{24}$};
%		\node [myBlue] at (v25) {$\vertex_{25}$};
%		\node [myBlue] at (v26) {$\vertex_{26}$};
%		\node [myBlue] at (v27) {$\vertex_{27}$};
%		\node [myBlue] at (v28) {$\vertex_{28}$};
%		\node [myBlue] at (v29) {$\vertex_{29}$};
%		\node [myBlue] at (v30) {$\vertex_{30}$};
%		\node [myBlue] at (v31) {$\vertex_{31}$};
%		\node [myBlue] at (v32) {$\vertex_{32}$};
%		\node [myBlue] at (v33) {$\vertex_{33}$};
%		\node [myBlue] at (v34) {$\vertex_{34}$};
%		\node [myBlue] at (v35) {$\vertex_{35}$};
%		\node [myBlue] at (v36) {$\vertex_{36}$};
%		\node [myBlue] at (v37) {$\vertex_{37}$};
%		\node [myBlue] at (v38) {$\vertex_{38}$};
%		\node [myBlue] at (v39) {$\vertex_{39}$};
%		\node [myBlue] at (v40) {$\vertex_{40}$};
%		\node [myBlue] at (v41) {$\vertex_{41}$};
%		\node [myBlue] at (v42) {$\vertex_{42}$};
%		\node [myBlue] at (v43) {$\vertex_{43}$};
%		\node [myBlue] at (v44) {$\vertex_{44}$};
%		\node [myBlue] at (v45) {$\vertex_{45}$};
%		\node [myBlue] at (v46) {$\vertex_{46}$};
%		\node [myBlue] at (v47) {$\vertex_{47}$};
%		\node [myBlue] at (v48) {$\vertex_{48}$};
%		\node [myBlue] at (v49) {$\vertex_{49}$};
%		\node [myBlue] at (v50) {$\vertex_{50}$};
%		\node [myBlue] at (v51) {$\vertex_{51}$};
%		\node [myBlue] at (v52) {$\vertex_{52}$};
%		\node [myBlue] at (v53) {$\vertex_{53}$};

	 \end{scope}
\end{tikzpicture}

==> tikz/scripts/tri_2holes_1.tex <==
\begin{tikzpicture}[scale=0.6]
	 \begin{scope}
		\coordinate (v1) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (9.0000000000000000,0.0000000000000000) {};
		\coordinate (v3) at (9.0000000000000000,9.0000000000000000) {};
		\coordinate (v4) at (0.0000000000000000,9.0000000000000000) {};
		\coordinate (v5) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v6) at (3.0000000000000000,2.0000000000000000) {};
		\coordinate (v7) at (3.0000000000000000,3.0000000000000000) {};
		\coordinate (v8) at (2.0000000000000000,3.0000000000000000) {};
		\coordinate (v9) at (6.0000000000000000,6.0000000000000000) {};
		\coordinate (v10) at (7.0000000000000000,6.0000000000000000) {};
		\coordinate (v11) at (7.0000000000000000,7.0000000000000000) {};
		\coordinate (v12) at (6.0000000000000000,7.0000000000000000) {};
		\coordinate (v13) at (4.5000000000000000,0.0000000000000000) {};
		\coordinate (v14) at (0.0000000000000000,4.5000000000000000) {};
		\coordinate (v15) at (9.0000000000000000,4.5000000000000000) {};
		\coordinate (v16) at (4.5000000000000000,9.0000000000000000) {};
		\coordinate (v17) at (2.2500000000000000,0.0000000000000000) {};
		\coordinate (v18) at (6.7500000000000000,9.0000000000000000) {};
		\coordinate (v19) at (0.0000000000000000,2.2500000000000000) {};
		\coordinate (v20) at (9.0000000000000000,6.7500000000000000) {};
		\coordinate (v21) at (2.5000000000000000,4.7207112415092221) {};
		\coordinate (v22) at (4.7207112415092221,2.5000000000000000) {};
		\coordinate (v23) at (4.2792887584907779,6.5000000000000000) {};
		\coordinate (v24) at (6.5000000000000000,4.2792887584907779) {};
		\coordinate (v25) at (1.0468750000000000,2.5000000000000000) {};
		\coordinate (v26) at (2.5000000000000000,1.0468750000000000) {};
		\coordinate (v27) at (7.9531250000000000,6.5000000000000000) {};
		\coordinate (v28) at (6.5000000000000000,7.9531250000000000) {};
		\coordinate (v29) at (1.1250000000000000,0.0000000000000000) {};
		\coordinate (v30) at (7.8750000000000000,9.0000000000000000) {};
		\coordinate (v31) at (0.0000000000000000,1.1250000000000000) {};
		\coordinate (v32) at (9.0000000000000000,7.8750000000000000) {};
		\coordinate (v33) at (3.3750000000000000,0.0000000000000000) {};
		\coordinate (v34) at (5.6250000000000000,9.0000000000000000) {};
		\coordinate (v35) at (0.0000000000000000,3.3750000000000000) {};
		\coordinate (v36) at (9.0000000000000000,5.6250000000000000) {};
		\coordinate (v37) at (4.6848457409606183,4.6848457409606183) {};
		\coordinate (v38) at (3.9375000000000000,1.1406250000000000) {};
		\coordinate (v39) at (1.1406250000000000,3.9375000000000000) {};
		\coordinate (v40) at (5.0625000000000000,7.8593750000000000) {};
		\coordinate (v41) at (7.8593750000000000,5.0625000000000000) {};
		\coordinate (v42) at (7.6066959531416405,7.9259767705005322) {};
		\coordinate (v43) at (1.3933040468583600,1.0740232294994674) {};
		\coordinate (v44) at (0.0000000000000000,6.7500000000000000) {};
		\coordinate (v45) at (9.0000000000000000,2.2500000000000000) {};
		\coordinate (v46) at (6.7500000000000000,0.0000000000000000) {};
		\coordinate (v47) at (2.2500000000000000,9.0000000000000000) {};
		\coordinate (v48) at (3.5528066106447245,7.8238798011398636) {};
		\coordinate (v49) at (5.4471933893552755,1.1761201988601362) {};
		\coordinate (v50) at (1.1761201988601362,5.4471933893552755) {};
		\coordinate (v51) at (7.8238798011398636,3.5528066106447245) {};
		\coordinate (v52) at (7.1961561953912687,1.8038438046087313) {};
		\coordinate (v53) at (1.8038438046087308,7.1961561953912687) {};

		 \draw[eThickness] (v43.center) -- (v29.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v43.center) -- (v31.center) -- (v29.center) -- cycle;
		 \draw[eThickness] (v25.center) -- (v31.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v9.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v48.center) -- (v40.center) -- (v16.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v5.center) -- (v26.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v48.center) -- (v53.center) -- cycle;
		 \draw[eThickness] (v12.center) -- (v28.center) -- (v40.center) -- cycle;
		 \draw[eThickness] (v28.center) -- (v18.center) -- (v34.center) -- cycle;
		 \draw[eThickness] (v11.center) -- (v28.center) -- (v12.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v24.center) -- (v51.center) -- cycle;
		 \draw[eThickness] (v38.center) -- (v13.center) -- (v49.center) -- cycle;
		 \draw[eThickness] (v27.center) -- (v32.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v38.center) -- (v33.center) -- (v13.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v36.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v29.center) -- (v31.center) -- (v1.center) -- cycle;
		 \draw[eThickness] (v26.center) -- (v43.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v5.center) -- (v25.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v33.center) -- (v26.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v50.center) -- (v21.center) -- (v53.center) -- cycle;
		 \draw[eThickness] (v13.center) -- (v46.center) -- (v49.center) -- cycle;
		 \draw[eThickness] (v33.center) -- (v38.center) -- (v26.center) -- cycle;
		 \draw[eThickness] (v7.center) -- (v37.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v38.center) -- (v49.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v26.center) -- (v38.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v19.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v25.center) -- (v39.center) -- cycle;
		 \draw[eThickness] (v19.center) -- (v31.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v26.center) -- (v5.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v8.center) -- (v39.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v39.center) -- (v14.center) -- cycle;
		 \draw[eThickness] (v25.center) -- (v5.center) -- (v8.center) -- cycle;
		 \draw[eThickness] (v39.center) -- (v50.center) -- (v14.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v4.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v14.center) -- (v50.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v39.center) -- (v8.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v50.center) -- (v53.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v16.center) -- (v40.center) -- (v34.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v47.center) -- (v4.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v48.center) -- (v47.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v40.center) -- (v48.center) -- cycle;
		 \draw[eThickness] (v52.center) -- (v49.center) -- (v46.center) -- cycle;
		 \draw[eThickness] (v53.center) -- (v21.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v50.center) -- (v39.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v8.center) -- (v7.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v38.center) -- (v22.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v12.center) -- (v40.center) -- cycle;
		 \draw[eThickness] (v28.center) -- (v11.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v10.center) -- (v41.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v48.center) -- (v16.center) -- (v47.center) -- cycle;
		 \draw[eThickness] (v40.center) -- (v28.center) -- (v34.center) -- cycle;
		 \draw[eThickness] (v42.center) -- (v32.center) -- (v30.center) -- cycle;
		 \draw[eThickness] (v42.center) -- (v18.center) -- (v28.center) -- cycle;
		 \draw[eThickness] (v3.center) -- (v30.center) -- (v32.center) -- cycle;
		 \draw[eThickness] (v18.center) -- (v42.center) -- (v30.center) -- cycle;
		 \draw[eThickness] (v11.center) -- (v27.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v10.center) -- (v27.center) -- (v11.center) -- cycle;
		 \draw[eThickness] (v36.center) -- (v20.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v27.center) -- (v20.center) -- (v32.center) -- cycle;
		 \draw[eThickness] (v9.center) -- (v24.center) -- (v10.center) -- cycle;
		 \draw[eThickness] (v45.center) -- (v52.center) -- (v2.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v15.center) -- (v36.center) -- cycle;
		 \draw[eThickness] (v21.center) -- (v37.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v49.center) -- (v52.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v9.center) -- (v12.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v24.center) -- (v9.center) -- cycle;
		 \draw[eThickness] (v10.center) -- (v24.center) -- (v41.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v22.center) -- (v24.center) -- cycle;
		 \draw[eThickness] (v51.center) -- (v52.center) -- (v45.center) -- cycle;
		 \draw[eThickness] (v7.center) -- (v22.center) -- (v37.center) -- cycle;
		 \draw[eThickness] (v7.center) -- (v6.center) -- (v22.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v52.center) -- (v24.center) -- cycle;
		 \draw[eThickness] (v46.center) -- (v2.center) -- (v52.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v51.center) -- (v15.center) -- cycle;
		 \draw[eThickness] (v24.center) -- (v52.center) -- (v51.center) -- cycle;
		 \draw[eThickness] (v51.center) -- (v45.center) -- (v15.center) -- cycle;
		 \draw[eThickness] (v5.center) -- (v7.center);
		 \draw[eThickness] (v10.center) -- (v12.center);
		 
		 
		 \draw[bThickness] (v1.center) -- (v29.center);
		 \draw[bThickness] (v1.center) -- (v31.center);
		 \draw[bThickness] (v2.center) -- (v45.center);
		 \draw[bThickness] (v2.center) -- (v46.center);
		 \draw[bThickness] (v3.center) -- (v30.center);
		 \draw[bThickness] (v3.center) -- (v32.center);
		 \draw[bThickness] (v4.center) -- (v44.center);
		 \draw[bThickness] (v4.center) -- (v47.center);
		 \draw[bThickness] (v13.center) -- (v33.center);
		 \draw[bThickness] (v13.center) -- (v46.center);
		 \draw[bThickness] (v14.center) -- (v35.center);
		 \draw[bThickness] (v14.center) -- (v44.center);
		 \draw[bThickness] (v15.center) -- (v36.center);
		 \draw[bThickness] (v15.center) -- (v45.center);
		 \draw[bThickness] (v16.center) -- (v34.center);
		 \draw[bThickness] (v16.center) -- (v47.center);
		 \draw[bThickness] (v17.center) -- (v29.center);
		 \draw[bThickness] (v17.center) -- (v33.center);
		 \draw[bThickness] (v18.center) -- (v30.center);
		 \draw[bThickness] (v18.center) -- (v34.center);
		 \draw[bThickness] (v19.center) -- (v31.center);
		 \draw[bThickness] (v19.center) -- (v35.center);
		 \draw[bThickness] (v20.center) -- (v32.center);
		 \draw[bThickness] (v20.center) -- (v36.center);		 
		 
%		\node [myBlue] at (v1) {$\vertex_{1}$};
%		\node [myBlue] at (v2) {$\vertex_{2}$};
%		\node [myBlue] at (v3) {$\vertex_{3}$};
%		\node [myBlue] at (v4) {$\vertex_{4}$};
%		\node [myBlue] at (v5) {$\vertex_{5}$};
%		\node [myBlue] at (v6) {$\vertex_{6}$};
%		\node [myBlue] at (v7) {$\vertex_{7}$};
%		\node [myBlue] at (v8) {$\vertex_{8}$};
%		\node [myBlue] at (v9) {$\vertex_{9}$};
%		\node [myBlue] at (v10) {$\vertex_{10}$};
%		\node [myBlue] at (v11) {$\vertex_{11}$};
%		\node [myBlue] at (v12) {$\vertex_{12}$};
%		\node [myBlue] at (v13) {$\vertex_{13}$};
%		\node [myBlue] at (v14) {$\vertex_{14}$};
%		\node [myBlue] at (v15) {$\vertex_{15}$};
%		\node [myBlue] at (v16) {$\vertex_{16}$};
%		\node [myBlue] at (v17) {$\vertex_{17}$};
%		\node [myBlue] at (v18) {$\vertex_{18}$};
%		\node [myBlue] at (v19) {$\vertex_{19}$};
%		\node [myBlue] at (v20) {$\vertex_{20}$};
%		\node [myBlue] at (v21) {$\vertex_{21}$};
%		\node [myBlue] at (v22) {$\vertex_{22}$};
%		\node [myBlue] at (v23) {$\vertex_{23}$};
%		\node [myBlue] at (v24) {$\vertex_{24}$};
%		\node [myBlue] at (v25) {$\vertex_{25}$};
%		\node [myBlue] at (v26) {$\vertex_{26}$};
%		\node [myBlue] at (v27) {$\vertex_{27}$};
%		\node [myBlue] at (v28) {$\vertex_{28}$};
%		\node [myBlue] at (v29) {$\vertex_{29}$};
%		\node [myBlue] at (v30) {$\vertex_{30}$};
%		\node [myBlue] at (v31) {$\vertex_{31}$};
%		\node [myBlue] at (v32) {$\vertex_{32}$};
%		\node [myBlue] at (v33) {$\vertex_{33}$};
%		\node [myBlue] at (v34) {$\vertex_{34}$};
%		\node [myBlue] at (v35) {$\vertex_{35}$};
%		\node [myBlue] at (v36) {$\vertex_{36}$};
%		\node [myBlue] at (v37) {$\vertex_{37}$};
%		\node [myBlue] at (v38) {$\vertex_{38}$};
%		\node [myBlue] at (v39) {$\vertex_{39}$};
%		\node [myBlue] at (v40) {$\vertex_{40}$};
%		\node [myBlue] at (v41) {$\vertex_{41}$};
%		\node [myBlue] at (v42) {$\vertex_{42}$};
%		\node [myBlue] at (v43) {$\vertex_{43}$};
%		\node [myBlue] at (v44) {$\vertex_{44}$};
%		\node [myBlue] at (v45) {$\vertex_{45}$};
%		\node [myBlue] at (v46) {$\vertex_{46}$};
%		\node [myBlue] at (v47) {$\vertex_{47}$};
%		\node [myBlue] at (v48) {$\vertex_{48}$};
%		\node [myBlue] at (v49) {$\vertex_{49}$};
%		\node [myBlue] at (v50) {$\vertex_{50}$};
%		\node [myBlue] at (v51) {$\vertex_{51}$};
%		\node [myBlue] at (v52) {$\vertex_{52}$};
%		\node [myBlue] at (v53) {$\vertex_{53}$};

	 \end{scope}
\end{tikzpicture}

==> tikz/scripts/truncated_cube_schlegel.tex <==
\begin{tikzpicture}[scale=3]
\tikzset{
	bThickness/.style={line width=#1\pgflinewidth},
	bThickness/.default={2},
}

\tikzset{
	eThickness/.style={line width=#1\pgflinewidth},
	eThickness/.default={0.5},
}

\begin{scope}
\coordinate (v0) at (0.92, 0.38) {};
\coordinate (v1) at (0.38, 0.92) {};
\coordinate (v2) at (-0.38, 0.92) {};
\coordinate (v3) at (-0.92, 0.38) {}; 
\coordinate (v4) at (-0.92, -0.38) {};
\coordinate (v5) at (-0.38, -0.92) {}; 
\coordinate (v6) at (0.38, -0.92) {};
\coordinate (v7) at (0.92, -0.38) {};
\coordinate (v8) at (0.54, 0.54) {};
\coordinate (v9) at (-0.52, 0.54) {};
\coordinate (v10) at (-0.52, -0.52) {};
\coordinate (v11) at (0.54, -0.52) {}; 
\coordinate (v12) at (0.31, 0.31) {}; 
\coordinate (v13) at (-0.26, 0.31) {}; 
\coordinate (v14) at (-0.26, -0.26) {};
\coordinate (v15) at (0.31, -0.26) {};
\coordinate (v16) at (0.24, 0.16) {}; 
\coordinate (v17) at (0.15, 0.24) {};
\coordinate (v18) at (-0.090, 0.24) {};
\coordinate (v19) at (-0.17, 0.16) {}; 
\coordinate (v20) at (-0.17, -0.088) {};
\coordinate (v21) at (-0.091, -0.17) {};
\coordinate (v22) at (0.15, -0.17) {};
\coordinate (v23) at (0.24, -0.089) {};

\draw[eThickness] (v0.center) -- (v1.center) -- (v8.center) -- cycle;
\draw[eThickness] (v2.center) -- (v3.center) -- (v9.center) -- cycle;
\draw[eThickness] (v4.center) -- (v5.center) -- (v10.center) -- cycle;
\draw[eThickness] (v6.center) -- (v7.center) -- (v11.center) -- cycle;
\draw[eThickness] (v15.center) -- (v22.center) -- (v23.center) -- cycle;
\draw[eThickness] (v12.center) -- (v16.center) -- (v17.center) -- cycle;
\draw[eThickness] (v13.center) -- (v18.center) -- (v19.center) -- cycle;
\draw[eThickness] (v14.center) -- (v20.center) -- (v21.center) -- cycle;
\draw[eThickness] (v0.center) -- (v8.center) -- (v12.center) -- (v16.center) -- (v23.center) -- (v15.center) -- (v11.center) -- (v7.center) -- cycle;
\draw[eThickness] (v1.center) -- (v2.center) -- (v9.center) -- (v13.center) -- (v18.center) -- (v17.center) -- (v12.center) -- (v8.center) -- cycle;
\draw[eThickness] (v3.center) -- (v4.center) -- (v10.center) -- (v14.center) -- (v20.center) -- (v19.center) -- (v13.center) -- (v9.center) -- cycle;
\draw[eThickness] (v5.center) -- (v6.center) -- (v11.center) -- (v15.center) -- (v22.center) -- (v21.center) -- (v14.center) -- (v10.center) -- cycle;

%\filldraw[fill=gray] (v16.center) -- (v17.center) -- (v18.center) -- (v19.center) -- (v20.center) -- (v21.center) -- (v22.center) -- (v23.center) -- cycle;
\draw[bThickness] (v16.center) -- (v17.center) -- (v18.center) -- (v19.center) -- (v20.center) -- (v21.center) -- (v22.center) -- (v23.center) -- cycle;
\draw[bThickness] (v0.center) -- (v1.center) -- (v2.center) -- (v3.center) -- (v4.center) -- (v5.center) -- (v6.center) -- (v7.center) -- cycle;
\end{scope}
\end{tikzpicture}

==> tikz/scripts/truncated_cube_schlegel_0.tex <==
\begin{tikzpicture}[scale=3]

\tikzset{
	bThickness/.style={line width=#1\pgflinewidth},
	bThickness/.default={2},
}

\tikzset{
	eThickness/.style={line width=#1\pgflinewidth},
	eThickness/.default={0.5},
}

\begin{scope}
\coordinate (v0) at (0.92, 0.38) {};
\coordinate (v1) at (0.38, 0.92) {};
\coordinate (v2) at (-0.38, 0.92) {};
\coordinate (v3) at (-0.92, 0.38) {}; 
\coordinate (v4) at (-0.92, -0.38) {};
\coordinate (v5) at (-0.38, -0.92) {}; 
\coordinate (v6) at (0.38, -0.92) {};
\coordinate (v7) at (0.92, -0.38) {};
\coordinate (v8) at (0.54, 0.54) {};
\coordinate (v9) at (-0.52, 0.54) {};
\coordinate (v10) at (-0.52, -0.52) {};
\coordinate (v11) at (0.54, -0.52) {}; 
\coordinate (v12) at (0.31, 0.31) {}; 
\coordinate (v13) at (-0.26, 0.31) {}; 
\coordinate (v14) at (-0.26, -0.26) {};
\coordinate (v15) at (0.31, -0.26) {};
\coordinate (v16) at (0.24, 0.16) {}; 
\coordinate (v17) at (0.15, 0.24) {};
\coordinate (v18) at (-0.090, 0.24) {};
\coordinate (v19) at (-0.17, 0.16) {}; 
\coordinate (v20) at (-0.17, -0.088) {};
\coordinate (v21) at (-0.091, -0.17) {};
\coordinate (v22) at (0.15, -0.17) {};
\coordinate (v23) at (0.24, -0.089) {};

\draw[eThickness] (v0.center) -- (v1.center) -- (v8.center) -- cycle;
\draw[eThickness] (v2.center) -- (v3.center) -- (v9.center) -- cycle;
\draw[eThickness] (v4.center) -- (v5.center) -- (v10.center) -- cycle;
\draw[eThickness] (v6.center) -- (v7.center) -- (v11.center) -- cycle;
\draw[eThickness] (v15.center) -- (v22.center) -- (v23.center) -- cycle;
\draw[eThickness] (v12.center) -- (v16.center) -- (v17.center) -- cycle;
\draw[eThickness] (v13.center) -- (v18.center) -- (v19.center) -- cycle;
\draw[eThickness] (v14.center) -- (v20.center) -- (v21.center) -- cycle;
\draw[eThickness] (v0.center) -- (v8.center) -- (v12.center) -- (v16.center) -- (v23.center) -- (v15.center) -- (v11.center) -- (v7.center) -- cycle;
\draw[eThickness] (v1.center) -- (v2.center) -- (v9.center) -- (v13.center) -- (v18.center) -- (v17.center) -- (v12.center) -- (v8.center) -- cycle;
\draw[eThickness] (v3.center) -- (v4.center) -- (v10.center) -- (v14.center) -- (v20.center) -- (v19.center) -- (v13.center) -- (v9.center) -- cycle;
\draw[eThickness] (v5.center) -- (v6.center) -- (v11.center) -- (v15.center) -- (v22.center) -- (v21.center) -- (v14.center) -- (v10.center) -- cycle;

\draw[bThickness, dashed] (v16.center) -- (v17.center) -- (v18.center) -- (v19.center) -- (v20.center) -- (v21.center) -- (v22.center) -- (v23.center) -- cycle;
\draw[bThickness] (v0.center) -- (v1.center) -- (v2.center) -- (v3.center) -- (v4.center) -- (v5.center) -- (v6.center) -- (v7.center) -- cycle;
\end{scope}
\end{tikzpicture}
